Asymmetric cloning in quantum information theory

This thesis investigates quantum cloning and related quantum entanglement problems using core concepts of representation theory, in particular those associated with the symmetric group. The research explores Schur-Weyl duality and its extensions, which allow efficient representation and manipulation of quantum systems, serving as a valuable tool for quantum information theory. A primary application of Schur-Weyl duality is the quantum cloning problem, which is studied for both the $1 \to 2$ and the more general $1 \to N$ cases, providing new insights into the constraints imposed by the no-cloning theorem. The investigation extends to a more general quantum entanglement problem on a complete graph.

==> (inline-0) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]
        \node (lm1) {};
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (rm1) [xshift = 7em] at (mm1.center) {};

        \node (mm2) [yshift = -1.5em] at (mm1.center) { and };

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site, label={left:{$\sigma \coloneqq$}}] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};

        \draw[-, line width = 4.5pt, draw = white] (ll2) to (lr1);
        \draw[-, line width = 2.5pt, draw = black] (ll2) to (lr1);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);
         
        \draw[-, line width = 4.5pt, draw = white] (ll1) to (lr3);
        \draw[-, line width = 2.5pt, draw = black] (ll1) to (lr3);

        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site, label={left:{$\tau \coloneqq$}}] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rl2) to (rr1);
        \draw[-, line width = 2.5pt, draw = black] (rl2) to (rr1);
         
        \draw[-, line width = 4.5pt, draw = white] (rl1) to (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rl1) to (rr2);
         
        \draw[-, line width = 4.5pt, draw = white] (rl3) to (rr3);
        \draw[-, line width = 2.5pt, draw = black] (rl3) to (rr3);
    \end{tikzpicture}
\end{equation*}
the composition $\sigma \circ \tau = (1 \: 3) (2)$ becomes
\begin{equation*}
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]
        \node (lm1) {};
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (rm1) [xshift = 5.25em] at (mm1.center) {};

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site, label={left:{$\sigma \circ \tau =$}}] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};

        \draw[-, line width = 4.5pt, draw = white] (ll2) to (lr1);
        \draw[-, line width = 2.5pt, draw = black] (ll2) to (lr1);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);
         
        \draw[-, line width = 4.5pt, draw = white] (ll1) to (lr3);
        \draw[-, line width = 2.5pt, draw = black] (ll1) to (lr3);

        \node[site] (ml1) [xshift = -1.5em] at (mm1.center) {};
        \node[site] (mr1) [xshift = 1.5em] at (mm1.center) {};

        \node[site] (ml2) [yshift = -1.5em] at (ml1.center) {};
        \node[site, label={right:{$=$}}] (mr2) [yshift = -1.5em] at (mr1.center) {};
        
        \node[site] (ml3) [yshift = -1.5em] at (ml2.center) {};
        \node[site] (mr3) [yshift = -1.5em] at (mr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (ml2) to (mr1);
        \draw[-, line width = 2.5pt, draw = black] (ml2) to (mr1);
         
        \draw[-, line width = 4.5pt, draw = white] (ml1) to (mr2);
        \draw[-, line width = 2.5pt, draw = black] (ml1) to (mr2);
         
        \draw[-, line width = 4.5pt, draw = white] (ml3) to (mr3);
        \draw[-, line width = 2.5pt, draw = black] (ml3) to (mr3);

        \draw[-, dashed, line width = 2pt, draw = gray] (lr1) to (ml1);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr2) to (ml2);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr3) to (ml3);
        
        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rl3) to (rr1);
        \draw[-, line width = 2.5pt, draw = black] (rl3) to (rr1);
         
        \draw[-, line width = 4.5pt, draw = white] (rl1) to (rr3);
        \draw[-, line width = 2.5pt, draw = black] (rl1) to (rr3);

        \draw[-, line width = 4.5pt, draw = white] (rl2) to (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rl2) to (rr2);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (r3) .. controls (m3) and (m4) .. (r4);
        \draw[-, line width = 2.5pt, draw = black] (r3) .. controls (m3) and (m4) .. (r4);

        \draw[-, line width = 4.5pt, draw = white] (l3) .. controls (m3) and (m4) .. (l4);
        \draw[-, line width = 2.5pt, draw = black] (l3) .. controls (m3) and (m4) .. (l4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node (ml) [xshift = -1em, yshift = -0.75em] at (m3.center) {};
        \node (mr) [xshift = 1em, yshift = -0.75em] at (m3.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (r3) -- ([xshift = 1em] m3.center) -- ([xshift = 1em] m4.center) -- (r4);
        \draw[-, line width = 2.5pt, draw = black] (r3) -- ([xshift = 1em] m3.center) -- ([xshift = 1em] m4.center) -- (r4);

        \draw[-, line width = 4.5pt, draw = white] (l3) -- ([xshift = -1em] m3.center) -- ([xshift = -1em] m4.center) -- (l4);
        \draw[-, line width = 2.5pt, draw = black] (l3) -- ([xshift = -1em] m3.center) -- ([xshift = -1em] m4.center) -- (l4);

        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node[inner sep = 5pt] (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -2.5em] at (m4.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -2.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r5) [yshift = -2.5em] at (r4.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);

        \draw[-, line width = 4.5pt, draw = white] (l4) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m4) to (m5);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]
        \node (lm1) {};
        \node (lm2) [yshift = -1.5em] at (lm1.center) {};
        \node (lm3) [yshift = -1.5em] at (lm2.center) {};
        
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (mm2) [yshift = -1.5em] at (mm1.center) { and };

        \node (rm1) [xshift = 7em] at (mm1.center) {};
        \node (rm2) [yshift = -1.5em] at (rm1.center) {};
        \node (rm3) [yshift = -1.5em] at (rm2.center) {};

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site, label={left:{$p \coloneqq$}}] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};

        \draw[-, line width = 4.5pt, draw = white] (lr1) .. controls (lm1) and (lm3) .. (lr3);
        \draw[-, line width = 2.5pt, draw = black] (lr1) .. controls (lm1) and (lm3) .. (lr3);

        \draw[-, line width = 4.5pt, draw = white] (ll1) .. controls (lm1) and (lm2) .. (ll2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) .. controls (lm1) and (lm2) .. (ll2);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);

        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site, label={left:{$q \coloneqq$}}] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rr1) .. controls (rm1) and (rm2) .. (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rr1) .. controls (rm1) and (rm2) .. (rr2);

        \draw[-, line width = 4.5pt, draw = white] (rl1) .. controls (rm1) and (rm3) .. (rl3);
        \draw[-, line width = 2.5pt, draw = black] (rl1) .. controls (rm1) and (rm3) .. (rl3);
         
        \draw[-, line width = 4.5pt, draw = white] (rl2) to (rr3);
        \draw[-, line width = 2.5pt, draw = black] (rl2) to (rr3);
    \end{tikzpicture}
\end{equation*}
the composition $p \circ q = 1\,2\:|\:3\,6\:|\:4\,5$ becomes
\begin{equation*}
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]

        \node (lm1) {};
        \node (lm2) [yshift = -1.5em] at (lm1.center) {};
        \node (lm3) [yshift = -1.5em] at (lm2.center) {};
        
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (mm2) [yshift = -1.5em] at (mm1.center) {};
        \node (mm3) [yshift = -1.5em] at (mm2.center) {};

        \node (rm1) [xshift = 5.25em] at (mm1.center) {};
        \node (rm2) [yshift = -1.5em] at (rm1.center) {};
        \node (rm3) [yshift = -1.5em] at (rm2.center) {};

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site, label={left:{$p \circ q =$}}] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};

        \draw[-, line width = 4.5pt, draw = white] (lr1) .. controls (lm1) and (lm3) .. (lr3);
        \draw[-, line width = 2.5pt, draw = gray] (lr1) .. controls (lm1) and (lm3) .. (lr3);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);
         
        \draw[-, line width = 4.5pt, draw = white] (ll1) .. controls (lm1) and (lm2) .. (ll2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) .. controls (lm1) and (lm2) .. (ll2);

        \node[site] (ml1) [xshift = -1.5em] at (mm1.center) {};
        \node[site] (mr1) [xshift = 1.5em] at (mm1.center) {};

        \node[site] (ml2) [yshift = -1.5em] at (ml1.center) {};
        \node[site, label={right:{$=$}}] (mr2) [yshift = -1.5em] at (mr1.center) {};
        
        \node[site] (ml3) [yshift = -1.5em] at (ml2.center) {};
        \node[site] (mr3) [yshift = -1.5em] at (mr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (mr1) .. controls (mm1) and (mm2) .. (mr2);
        \draw[-, line width = 2.5pt, draw = black] (mr1) .. controls (mm1) and (mm2) .. (mr2);

        \draw[-, line width = 4.5pt, draw = white] (ml1) .. controls (mm1) and (mm3) .. (ml3);
        \draw[-, line width = 2.5pt, draw = gray] (ml1) .. controls (mm1) and (mm3) .. (ml3);
         
        \draw[-, line width = 4.5pt, draw = white] (ml2) to (mr3);
        \draw[-, line width = 2.5pt, draw = black] (ml2) to (mr3);
         
        \draw[-, dashed, line width = 2pt, draw = gray] (lr1) to (ml1);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr2) to (ml2);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr3) to (ml3);
        
        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rr1) .. controls (rm1) and (rm2) .. (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rr1) .. controls (rm1) and (rm2) .. (rr2);
         
        \draw[-, line width = 4.5pt, draw = white] (rl3) to (rr3);
        \draw[-, line width = 2.5pt, draw = black] (rl3) to (rr3);

        \draw[-, line width = 4.5pt, draw = white] (rl1) .. controls (rm1) and (rm2) .. (rl2);
        \draw[-, line width = 2.5pt, draw = black] (rl1) .. controls (rm1) and (rm2) .. (rl2);
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]
        \node (lm1) {};
        \node (lm2) [yshift = -1.5em] at (lm1.center) {};
        \node (lm3) [yshift = -1.5em] at (lm2.center) {};
        \node (lm4) [yshift = -1.5em] at (lm3.center) {};
        \node (lm5) [yshift = -1.5em] at (lm4.center) {};
        
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (mm2) [yshift = -1.5em] at (mm1.center) {};
        \node (mm3) [yshift = -1.5em] at (mm2.center) { and };

        \node (rm1) [xshift = 7em] at (mm1.center) {};
        \node (rm2) [yshift = -1.5em] at (rm1.center) {};
        \node (rm3) [yshift = -1.5em] at (rm2.center) {};
        \node (rm4) [yshift = -1.5em] at (rm3.center) {};
        \node (rm5) [yshift = -1.5em] at (rm4.center) {};

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site, label={left:{$p =$}}] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};
                
        \node[site] (ll4) [yshift = -1.5em] at (ll3.center) {};
        \node[site] (lr4) [yshift = -1.5em] at (lr3.center) {};
                
        \node[site] (ll5) [yshift = -1.5em] at (ll4.center) {};
        \node[site] (lr5) [yshift = -1.5em] at (lr4.center) {};

        \draw[-, line width = 4.5pt, draw = white] (lr3) .. controls (lm3) and (lm5) .. (lr5);
        \draw[-, line width = 2.5pt, draw = black] (lr3) .. controls (lm3) and (lm5) .. (lr5);
        
        \draw[-, line width = 4.5pt, draw = white] (lr1) .. controls (lm1) and (lm4) .. (lr4);
        \draw[-, line width = 2.5pt, draw = black] (lr1) .. controls (lm1) and (lm4) .. (lr4);

        \draw[-, line width = 4.5pt, draw = white] (ll1) .. controls (lm1) and (lm2) .. (ll2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) .. controls (lm1) and (lm2) .. (ll2);

        \draw[-, line width = 4.5pt, draw = white] (ll4) .. controls (lm4) and (lm5) .. (ll5);
        \draw[-, line width = 2.5pt, draw = black] (ll4) .. controls (lm4) and (lm5) .. (ll5);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);

        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site, label={left:{$q =$}}] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};

        \node[site] (rl4) [yshift = -1.5em] at (rl3.center) {};
        \node[site] (rr4) [yshift = -1.5em] at (rr3.center) {};

        \node[site] (rl5) [yshift = -1.5em] at (rl4.center) {};
        \node[site] (rr5) [yshift = -1.5em] at (rr4.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rr1) .. controls (rm1) and (rm2) .. (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rr1) .. controls (rm1) and (rm2) .. (rr2);

        \draw[-, line width = 4.5pt, draw = white] (rr3) .. controls (rm3) and (rm5) .. (rr5);
        \draw[-, line width = 2.5pt, draw = black] (rr3) .. controls (rm3) and (rm5) .. (rr5);

        \draw[-, line width = 4.5pt, draw = white] (rl3) .. controls (rm3) and (rm5) .. (rl5);
        \draw[-, line width = 2.5pt, draw = black] (rl3) .. controls (rm3) and (rm5) .. (rl5);

        \draw[-, line width = 4.5pt, draw = white] (rl1) .. controls (rm1) and (rm4) .. (rl4);
        \draw[-, line width = 2.5pt, draw = black] (rl1) .. controls (rm1) and (rm4) .. (rl4);
         
        \draw[-, line width = 4.5pt, draw = white] (rl2) to (rr4);
        \draw[-, line width = 2.5pt, draw = black] (rl2) to (rr4);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 1.5pt,
                                       fill = black!80!white,
                                       inner sep = 2pt}]
        \node (lm1) {};
        \node (lm2) [yshift = -1.5em] at (lm1.center) {};
        \node (lm3) [yshift = -1.5em] at (lm2.center) {};
        \node (lm4) [yshift = -1.5em] at (lm3.center) {};
        \node (lm5) [yshift = -1.5em] at (lm4.center) {};
        
        \node (mm1) [xshift = 5em] at (lm1.center) {};
        \node (mm2) [yshift = -1.5em] at (mm1.center) {};
        \node (mm3) [yshift = -1.5em] at (mm2.center) {};
        \node (mm4) [yshift = -1.5em] at (mm3.center) {};
        \node (mm5) [yshift = -1.5em] at (mm4.center) {};

        \node (rm1) [xshift = 6.25em] at (mm1.center) {};
        \node (rm2) [yshift = -1.5em] at (rm1.center) {};
        \node (rm3) [yshift = -1.5em] at (rm2.center) {};
        \node (rm4) [yshift = -1.5em] at (rm3.center) {};
        \node (rm5) [yshift = -1.5em] at (rm4.center) {};

        \node[site] (ll1) [xshift = -1.5em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 1.5em] at (lm1.center) {};

        \node[site] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site, label={left:{$p \cdot q =$}}] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};
        
        \node[site] (ll4) [yshift = -1.5em] at (ll3.center) {};
        \node[site] (lr4) [yshift = -1.5em] at (lr3.center) {};
                
        \node[site] (ll5) [yshift = -1.5em] at (ll4.center) {};
        \node[site] (lr5) [yshift = -1.5em] at (lr4.center) {};

        \draw[-, line width = 4.5pt, draw = white] (lr3) .. controls (lm3) and (lm5) .. (lr5);
        \draw[-, line width = 2.5pt, draw = gray] (lr3) .. controls (lm3) and (lm5) .. (lr5);
        
        \draw[-, line width = 4.5pt, draw = white] (lr1) .. controls (lm1) and (lm4) .. (lr4);
        \draw[-, line width = 2.5pt, draw = gray] (lr1) .. controls (lm1) and (lm4) .. (lr4);

        \draw[-, line width = 4.5pt, draw = white] (ll1) .. controls (lm1) and (lm2) .. (ll2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) .. controls (lm1) and (lm2) .. (ll2);

        \draw[-, line width = 4.5pt, draw = white] (ll4) .. controls (lm4) and (lm5) .. (ll5);
        \draw[-, line width = 2.5pt, draw = black] (ll4) .. controls (lm4) and (lm5) .. (ll5);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr2);

        \node[site] (ml1) [xshift = -1.5em] at (mm1.center) {};
        \node[site] (mr1) [xshift = 1.5em] at (mm1.center) {};

        \node[site] (ml2) [yshift = -1.5em] at (ml1.center) {};
        \node[site] (mr2) [yshift = -1.5em] at (mr1.center) {};
        
        \node[site] (ml3) [yshift = -1.5em] at (ml2.center) {};
        \node[site, label={right:{$= \delta^2$}}] (mr3) [yshift = -1.5em] at (mr2.center) {};
        
        \node[site] (ml4) [yshift = -1.5em] at (ml3.center) {};
        \node[site] (mr4) [yshift = -1.5em] at (mr3.center) {};

        \node[site] (ml5) [yshift = -1.5em] at (ml4.center) {};
        \node[site] (mr5) [yshift = -1.5em] at (mr4.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (mr1) .. controls (mm1) and (mm2) .. (mr2);
        \draw[-, line width = 2.5pt, draw = black] (mr1) .. controls (mm1) and (mm2) .. (mr2);

        \draw[-, line width = 4.5pt, draw = white] (mr3) .. controls (mm3) and (mm5) .. (mr5);
        \draw[-, line width = 2.5pt, draw = black] (mr3) .. controls (mm3) and (mm5) .. (mr5);

        \draw[-, line width = 4.5pt, draw = white] (ml3) .. controls (mm3) and (mm5) .. (ml5);
        \draw[-, line width = 2.5pt, draw = gray] (ml3) .. controls (mm3) and (mm5) .. (ml5);

        \draw[-, line width = 4.5pt, draw = white] (ml1) .. controls (mm1) and (mm4) .. (ml4);
        \draw[-, line width = 2.5pt, draw = gray] (ml1) .. controls (mm1) and (mm4) .. (ml4);
         
        \draw[-, line width = 4.5pt, draw = white] (ml2) to (mr4);
        \draw[-, line width = 2.5pt, draw = black] (ml2) to (mr4);
         
        \draw[-, dashed, line width = 2pt, draw = gray] (lr1) to (ml1);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr2) to (ml2);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr3) to (ml3);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr4) to (ml4);
        \draw[-, dashed, line width = 2pt, draw = gray] (lr5) to (ml5);
        
        \node[site] (rl1) [xshift = -1.5em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 1.5em] at (rm1.center) {};

        \node[site] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};
        
        \node[site] (rl4) [yshift = -1.5em] at (rl3.center) {};
        \node[site] (rr4) [yshift = -1.5em] at (rr3.center) {};

        \node[site] (rl5) [yshift = -1.5em] at (rl4.center) {};
        \node[site] (rr5) [yshift = -1.5em] at (rr4.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (rr1) .. controls (rm1) and (rm2) .. (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rr1) .. controls (rm1) and (rm2) .. (rr2);

        \draw[-, line width = 4.5pt, draw = white] (rr3) .. controls (rm3) and (rm5) .. (rr5);
        \draw[-, line width = 2.5pt, draw = black] (rr3) .. controls (rm3) and (rm5) .. (rr5);
        
        \draw[-, line width = 4.5pt, draw = white] (rl1) .. controls (rm1) and (rm2) .. (rl2);
        \draw[-, line width = 2.5pt, draw = black] (rl1) .. controls (rm1) and (rm2) .. (rl2);

        \draw[-, line width = 4.5pt, draw = white] (rl4) .. controls (rm4) and (rm5) .. (rl5);
        \draw[-, line width = 2.5pt, draw = black] (rl4) .. controls (rm4) and (rm5) .. (rl5);

        \draw[-, line width = 4.5pt, draw = white] (rl3) to (rr4);
        \draw[-, line width = 2.5pt, draw = black] (rl3) to (rr4);
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node (ml) [xshift = -1em, yshift = -0.75em] at (m3.center) {};
        \node (mr) [xshift = 1em, yshift = -0.75em] at (m3.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (r3) -- ([xshift = 1em] m3.center) -- ([xshift = 1em] m4.center) -- (r4);
        \draw[-, line width = 2.5pt, draw = black] (r3) -- ([xshift = 1em] m3.center) -- ([xshift = 1em] m4.center) -- (r4);

        \draw[-, line width = 4.5pt, draw = white] (l3) -- ([xshift = -1em] m3.center) -- ([xshift = -1em] m4.center) -- (l4);
        \draw[-, line width = 2.5pt, draw = black] (l3) -- ([xshift = -1em] m3.center) -- ([xshift = -1em] m4.center) -- (l4);

        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};

        \node (ml) [xshift = -1em, yshift = -0.75em] at (m1.center) {};
        \node (mr) [xshift = 1em, yshift = -0.75em] at (m1.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site, label={left:{$p \coloneqq$}}] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};
         
        \draw[-, line width = 4.5pt, draw = white] (r1) -- ([xshift = 1em] m1.center) -- ([xshift = 1em] m2.center) -- (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) -- ([xshift = 1em] m1.center) -- ([xshift = 1em] m2.center) -- (r2);

        \draw[-, line width = 4.5pt, draw = white] (l1) -- ([xshift = -1em] m1.center) -- ([xshift = -1em] m2.center) -- (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) -- ([xshift = -1em] m1.center) -- ([xshift = -1em] m2.center) -- (l2);

        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site, label={left:{$q \coloneqq$}}] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1.5em] at (m3.center) {};
        \node[inner sep = 5pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -2.5em] at (m5.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.5em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.5em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -2.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -2.5em] at (r5.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (r3) .. controls (m3) and (m4) .. (r4);
        \draw[-, line width = 2.5pt, draw = black] (r3) .. controls (m3) and (m4) .. (r4);

        \draw[-, line width = 4.5pt, draw = white] (l3) .. controls (m3) and (m4) .. (l4);
        \draw[-, line width = 2.5pt, draw = black] (l3) .. controls (m3) and (m4) .. (l4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 3pt] (m1) {};
        \node[inner sep = 3pt] (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.25em] at (m2.center) {};
        \node (m4) [yshift = -1.25em] at (m3.center) {};
        \node[inner sep = 3pt] (m5) [yshift = -1.25em] at (m4.center) {};
        \node[inner sep = 3pt] (m6) [yshift = -1.5em] at (m5.center) {};
        \node (m7) [yshift = -1em] at (m6.center) {};
        \node[inner sep = 4pt] (m8) [yshift = -1em] at (m7.center) {};
        \node[inner sep = 4pt] (m9) [yshift = -2.75em] at (m8.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i-1$}}] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.25em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i$}}] (r3) [yshift = -1.25em] at (r2.center) {};

        \node[site] (l4) [yshift = -1.25em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+1$}}] (r4) [yshift = -1.25em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.25em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$i+2$}}] (r5) [yshift = -1.25em] at (r4.center) {};

        \node[site] (l6) [yshift = -1.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r6) [yshift = -1.5em] at (r5.center) {};

        \node (l7) [yshift = -1em] at (l6.center) {};
        \node (r7) [yshift = -1em] at (r6.center) {};

        \node[site] (l8) [yshift = -1em] at (l7.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+1$}}] (r8) [yshift = -1em] at (r7.center) {};

        \node[site] (l9) [yshift = -2.75em] at (l8.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+l$}}] (r9) [yshift = -2.75em] at (r8.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m6);

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] l7.center) -- ([xshift = 1em] r7.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (l8) to (r8);
        \draw[-, line width = 2.5pt, draw = black] (l8) to (r8);

        \draw[-, line width = 4.5pt, draw = white] (l9) to (r9);
        \draw[-, line width = 2.5pt, draw = black] (l9) to (r9);

        \draw[-, dotted, line width = 2pt, draw = gray] (m9) to (m8);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 4pt] (m1) {};
        \node[inner sep = 4pt] (m2) [yshift = -2.75em] at (m1.center) {};
        \node (m3) [yshift = -1.em] at (m2.center) {};
        \node[inner sep = 3pt] (m4) [yshift = -1.em] at (m3.center) {};
        \node[inner sep = 3pt] (m5) [yshift = -1.5em] at (m4.center) {};
        \node (m6) [yshift = -1.25em] at (m5.center) {};
        \node (m7) [yshift = -1.25em] at (m6.center) {};
        \node[inner sep = 3pt] (m8) [yshift = -1.25em] at (m7.center) {};
        \node[inner sep = 3pt] (m9) [yshift = -1.5em] at (m8.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.75em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r2) [yshift = -2.75em] at (r1.center) {};
        
        \node (l3) [yshift = -1em] at (l2.center) {};
        \node (r3) [yshift = -1em] at (r2.center) {};

        \node[site] (l4) [yshift = -1em] at (l3.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+1$}}] (r4) [yshift = -1em] at (r3.center) {};

        \node[site] (l5) [yshift = -1.5em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$j-1$}}] (r5) [yshift = -1.5em] at (r4.center) {};

        \node[site] (l6) [yshift = -1.25em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$j$}}] (r6) [yshift = -1.25em] at (r5.center) {};

        \node[site] (l7) [yshift = -1.25em] at (l6.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$j+1$}}] (r7) [yshift = -1.25em] at (r6.center) {};

        \node[site] (l8) [yshift = -1.25em] at (l7.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$j+2$}}] (r8) [yshift = -1.25em] at (r7.center) {};

        \node[site] (l9) [yshift = -1.5em] at (l8.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+l$}}] (r9) [yshift = -1.5em] at (r8.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);

        \draw[-, dotted, line width = 2pt, draw = gray] (m1) to (m2);

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] l3.center) -- ([xshift = 1em] r3.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};
         
        \draw[-, line width = 4.5pt, draw = white] (l4) to (r4);
        \draw[-, line width = 2.5pt, draw = black] (l4) to (r4);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l7) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l7) to (r6);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r7);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r7);

        \draw[-, line width = 4.5pt, draw = white] (l8) to (r8);
        \draw[-, line width = 2.5pt, draw = black] (l8) to (r8);
        
        \draw[-, line width = 4.5pt, draw = white] (l9) to (r9);
        \draw[-, line width = 2.5pt, draw = black] (l9) to (r9);

        \draw[-, dotted, line width = 2pt, draw = gray] (m5) to (m4);
        \draw[-, dotted, line width = 2pt, draw = gray] (m8) to (m9);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node[inner sep = 5pt] (m1) {};
        \node[inner sep = 5pt] (m2) [yshift = -2.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1em] at (m3.center) {};
        \node (m5) [yshift = -1em] at (m4.center) {};
        \node[inner sep = 5pt] (m6) [yshift = -1.5em] at (m5.center) {};
        \node[inner sep = 5pt] (m7) [yshift = -2.5em] at (m6.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$1$}}] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -2.5em] at (l1.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k-1$}}] (r2) [yshift = -2.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k$}}] (r3) [yshift = -1.5em] at (r2.center) {};

        \node (l4) [yshift = -1em] at (l3.center) {};
        \node (r4) [yshift = -1em] at (r3.center) {};

        \node[site] (l5) [yshift = -1em] at (l4.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+1$}}] (r5) [yshift = -1em] at (r4.center) {};

        \node[site] (l6) [yshift = -1.5em] at (l5.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+2$}}] (r6) [yshift = -1.5em] at (r5.center) {};

        \node[site] (l7) [yshift = -2.5em] at (l6.center) {};
        \node[site, label={[font=\small,text=darkgray]right:{$k+l$}}] (r7) [yshift = -2.5em] at (r6.center) {};
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
         
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);

        \draw[-, line width = 4.5pt, draw = white] (l6) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l6) to (r6);

        \draw[-, line width = 4.5pt, draw = white] (l7) to (r7);
        \draw[-, line width = 2.5pt, draw = black] (l7) to (r7);

        \draw[-, dotted, line width = 2pt, draw = gray] (m2) to (m1);
        \draw[-, dotted, line width = 2pt, draw = gray] (m6) to (m7);

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] l4.center) -- ([xshift = 1em] r4.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (r3) .. controls (m3) and (m5) .. (r5);
        \draw[-, line width = 2.5pt, draw = black] (r3) .. controls (m3) and (m5) .. (r5);

        \draw[-, line width = 4.5pt, draw = white] (l3) .. controls (m3) and (m5) .. (l5);
        \draw[-, line width = 2.5pt, draw = black] (l3) .. controls (m3) and (m5) .. (l5);
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1em] at (m3.center) {};
        \node (m5) [yshift = -1em] at (m4.center) {};
        \node (m6) [yshift = -1.5em] at (m5.center) {};
        \node (m7) [yshift = -1.5em] at (m6.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[label={[xshift = -1em, text depth = -.5em]left:{$p \coloneqq$}}] (l4) [yshift = -1em] at (l3.center) {};
        \node (r4) [yshift = -1em] at (r3.center) {};

        \node[site] (l5) [yshift = -1em] at (l4.center) {};
        \node[site] (r5) [yshift = -1em] at (r4.center) {};

        \node[site] (l6) [yshift = -1.5em] at (l5.center) {};
        \node[site] (r6) [yshift = -1.5em] at (r5.center) {};

        \node[site] (l7) [yshift = -1.5em] at (l6.center) {};
        \node[site] (r7) [yshift = -1.5em] at (r6.center) {};

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] l4.center) -- ([xshift = 1em] r4.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m5) .. (r5);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m5) .. (r5);

        \draw[-, line width = 4.5pt, draw = white] (l2) .. controls (m2) and (m6) .. (l6);
        \draw[-, line width = 2.5pt, draw = black] (l2) .. controls (m2) and (m6) .. (l6);
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r3);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r6);

        \draw[-, line width = 4.5pt, draw = white] (l7) to (r7);
        \draw[-, line width = 2.5pt, draw = black] (l7) to (r7);
    \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
        \node (m4) [yshift = -1em] at (m3.center) {};
        \node (m5) [yshift = -1em] at (m4.center) {};
        \node (m6) [yshift = -1.5em] at (m5.center) {};
        \node (m7) [yshift = -1.5em] at (m6.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};

        \node[label={[xshift = -1em, text depth = -.5em]left:{$q \coloneqq$}}] (l4) [yshift = -1em] at (l3.center) {};
        \node (r4) [yshift = -1em] at (r3.center) {};

        \node[site] (l5) [yshift = -1em] at (l4.center) {};
        \node[site] (r5) [yshift = -1em] at (r4.center) {};

        \node[site] (l6) [yshift = -1.5em] at (l5.center) {};
        \node[site] (r6) [yshift = -1.5em] at (r5.center) {};

        \node[site] (l7) [yshift = -1.5em] at (l6.center) {};
        \node[site] (r7) [yshift = -1.5em] at (r6.center) {};

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] l4.center) -- ([xshift = 1em] r4.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 4.5pt, draw = white] (l2) .. controls (m2) and (m6) .. (l6);
        \draw[-, line width = 2.5pt, draw = black] (l2) .. controls (m2) and (m6) .. (l6);
        
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
         
        \draw[-, line width = 4.5pt, draw = white] (l3) to (r5);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r5);

        \draw[-, line width = 4.5pt, draw = white] (l5) to (r6);
        \draw[-, line width = 2.5pt, draw = black] (l5) to (r6);

        \draw[-, line width = 4.5pt, draw = white] (l7) to (r7);
        \draw[-, line width = 2.5pt, draw = black] (l7) to (r7);
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (lm1) {};
        \node (lm2) [yshift = -1.5em] at (lm1.center) {};
        \node (lm3) [yshift = -1.5em] at (lm2.center) {};
        \node (lm4) [yshift = -1em] at (lm3.center) {};
        \node (lm5) [yshift = -1em] at (lm4.center) {};
        \node (lm6) [yshift = -1.5em] at (lm5.center) {};
        \node (lm7) [yshift = -1.5em] at (lm6.center) {};

        \node (mm1) [xshift = 6em] at (lm1.center) {};
        \node (mm2) [yshift = -1.5em] at (mm1.center) {};
        \node (mm3) [yshift = -1.5em] at (mm2.center) {};
        \node (mm4) [yshift = -1em] at (mm3.center) {};

        \node (rm1) [xshift = 6em] at (mm1.center) {};
        \node (rm2) [yshift = -1.5em] at (rm1.center) {};
        \node (rm3) [yshift = -1.5em] at (rm2.center) {};
        \node (rm4) [yshift = -1em] at (rm3.center) {};
        \node (rm5) [yshift = -1em] at (rm4.center) {};
        \node (rm6) [yshift = -1.5em] at (rm5.center) {};
        \node (rm7) [yshift = -1.5em] at (rm6.center) {};

        \node[site] (ll1) [xshift = -2em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 2em] at (lm1.center) {};

        \node[site] (ll2) [yshift = -1.5em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -1.5em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -1.5em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -1.5em] at (lr2.center) {};

        \node (ll4) [yshift = -1em] at (ll3.center) {};
        \node (lr4) [yshift = -1em] at (lr3.center) {};

        \node[site] (ll5) [yshift = -1em] at (ll4.center) {};
        \node[site] (lr5) [yshift = -1em] at (lr4.center) {};

        \node[site] (ll6) [yshift = -1.5em] at (ll5.center) {};
        \node[site] (lr6) [yshift = -1.5em] at (lr5.center) {};

        \node[site] (ll7) [yshift = -1.5em] at (ll6.center) {};
        \node[site] (lr7) [yshift = -1.5em] at (lr6.center) {};

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] ll4.center) -- ([xshift = 1em] lr4.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (lr1) .. controls (lm1) and (lm5) .. (lr5);
        \draw[-, line width = 2.5pt, draw = black] (lr1) .. controls (lm1) and (lm5) .. (lr5);

        \draw[-, line width = 4.5pt, draw = white] (ll2) .. controls (lm2) and (lm6) .. (ll6);
        \draw[-, line width = 2.5pt, draw = black] (ll2) .. controls (lm2) and (lm6) .. (ll6);
        
        \draw[-, line width = 4.5pt, draw = white] (ll1) to (lr2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) to (lr2);
         
        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr3);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr3);

        \draw[-, line width = 4.5pt, draw = white] (ll5) to (lr6);
        \draw[-, line width = 2.5pt, draw = black] (ll5) to (lr6);

        \draw[-, line width = 4.5pt, draw = white] (ll7) to (lr7);
        \draw[-, line width = 2.5pt, draw = black] (ll7) to (lr7);

        \draw[<->, line width = 3pt, draw = gray] (ll1) .. controls ([xshift = 1em, yshift = 2em] ll1) and ([xshift = -1em, yshift = 2em] lr1) .. (lr1);

        \node[site] (rl1) [xshift = -2em] at (rm1.center) {};
        \node[site] (rr1) [xshift = 2em] at (rm1.center) {};

        \node[site] (rl2) [yshift = -1.5em] at (rl1.center) {};
        \node[site] (rr2) [yshift = -1.5em] at (rr1.center) {};
        
        \node[site] (rl3) [yshift = -1.5em] at (rl2.center) {};
        \node[site] (rr3) [yshift = -1.5em] at (rr2.center) {};

        \node (rl4) [yshift = -1em] at (rl3.center) {};
        \node (rr4) [yshift = -1em] at (rr3.center) {};

        \node[site] (rl5) [yshift = -1em] at (rl4.center) {};
        \node[site] (rr5) [yshift = -1em] at (rr4.center) {};

        \node[site] (rl6) [yshift = -1.5em] at (rl5.center) {};
        \node[site] (rr6) [yshift = -1.5em] at (rr5.center) {};

        \node[site] (rl7) [yshift = -1.5em] at (rl6.center) {};
        \node[site] (rr7) [yshift = -1.5em] at (rr6.center) {};

        \draw[-, dashed, line width = 1.5pt, draw = gray] ([xshift = -1em] rl4.center) -- ([xshift = 1em] rr4.center) node[midway, inner sep = 2pt, fill = white, font=\small, text = gray, text height = .5em] {\textit{wall}};

        \draw[-, line width = 4.5pt, draw = white] (rr1) .. controls (rm1) and (rm2) .. (rr2);
        \draw[-, line width = 2.5pt, draw = black] (rr1) .. controls (rm1) and (rm2) .. (rr2);

        \draw[-, line width = 4.5pt, draw = white] (rl2) .. controls (rm2) and (rm6) .. (rl6);
        \draw[-, line width = 2.5pt, draw = black] (rl2) .. controls (rm2) and (rm6) .. (rl6);
         
        \draw[-, line width = 4.5pt, draw = white] (rl3) to (rr3);
        \draw[-, line width = 2.5pt, draw = black] (rl3) to (rr3);
        
        \draw[-, line width = 4.5pt, draw = white] (rl1) to (rr5);
        \draw[-, line width = 2.5pt, draw = black] (rl1) to (rr5);

        \draw[-, line width = 4.5pt, draw = white] (rl5) to (rr6);
        \draw[-, line width = 2.5pt, draw = black] (rl5) to (rr6);

        \draw[-, line width = 4.5pt, draw = white] (rl7) to (rr7);
        \draw[-, line width = 2.5pt, draw = black] (rl7) to (rr7);

        \draw[->, line width = 3pt, draw = gray] ([xshift = -2em] mm4.center) to ([xshift = 2em] mm4.center);
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site, label={left:{$p \coloneqq$}}] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};

        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -1.75em] at (m1.center) {};
% do not remove
        \node[site, label={left:{$y_1$}}] (l1) [xshift = -2em] at (m1.center) {};
        \node[site, label={right:{$x_1$}}] (r1) [xshift = 2em] at (m1.center) {};
% do not remove
        \node[site, label={left:{$y_2$}}] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site, label={right:{$x_2$}}] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove        
        \node[site, label={left:{$y_3$}}] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site, label={right:{$x_3$}}] (r3) [yshift = -1.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};

        \node (baseline) [yshift = -1em] at (m1.center) {};

        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};

        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    \end{tikzpicture}
    \right) =
    \begin{pmatrix}
        1 & 0 & 0 & 1 \\
        0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 \\
        1 & 0 & 0 & 1
    \end{pmatrix},
    \qquad
    \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};

        \node (baseline) [yshift = -1em] at (m1.center) {};

        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};

        \draw[-, line width = 4.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r1);

        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
    \end{tikzpicture}
    \right) =
    \begin{pmatrix}
        1 & 0 & 0 & 0 \\
        0 & 0 & 1 & 0 \\
        0 & 1 & 0 & 0 \\
        0 & 0 & 0 & 1
    \end{pmatrix}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};

        \node (baseline) [yshift = -1em] at (m1.center) {};

        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};

        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);

        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right) =
    \begin{pmatrix}
        1 & 0 & 0 & 0 \\
        0 & 1 & 0 & 0 \\
        0 & 0 & 1 & 0 \\
        0 & 0 & 0 & 1
    \end{pmatrix}

==> (inline-11) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};

        \node (baseline) [yshift = -1em] at (m1.center) {};

        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};

        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[<->, line width = 3pt, draw = gray] (l1) .. controls ([xshift = 1em, yshift = 1.5em] l1) and ([xshift = -1em, yshift = 1.5em] r1) .. (r1);
    \end{tikzpicture}
    \4) = \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};

        \node (baseline) [yshift = -1em] at (m1.center) {};

        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};

        \draw[-, line width = 4.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r1);

        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
    \end{tikzpicture}
    \right) = 
    \begin{pmatrix}
        1 & 0 & 0 & 0 \\
        0 & 0 & 1 & 0 \\
        0 & 1 & 0 & 0 \\
        0 & 0 & 0 & 1
    \end{pmatrix}
    =
    \begin{pmatrix}
        1 & 0 & 0 & 1 \\
        0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 \\
        1 & 0 & 0 & 1
    \end{pmatrix}
\begin{tikzpicture}[site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
        \node (m3) [yshift = -1.5em] at (m2.center) {};

        \node (ml) [xshift = -1em, yshift = -0.75em] at (m1.center) {};
        \node (mr) [xshift = 1em, yshift = -0.75em] at (m1.center) {};

        \node[site] (l1) [xshift = -2em] at (m1.center) {};
        \node[site] (r1) [xshift = 2em] at (m1.center) {};

        \node[site, label={left:{$p \coloneqq$}}] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
        
        \node[site] (l3) [yshift = -1.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -1.5em] at (r2.center) {};
         
        \draw[-, line width = 4.5pt, draw = white] (r1) -- ([xshift = 1em] m1.center) -- ([xshift = 1em] m2.center) -- (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) -- ([xshift = 1em] m1.center) -- ([xshift = 1em] m2.center) -- (r2);

        \draw[-, line width = 4.5pt, draw = white] (l1) -- ([xshift = -1em] m1.center) -- ([xshift = -1em] m2.center) -- (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) -- ([xshift = -1em] m1.center) -- ([xshift = -1em] m2.center) -- (l2);

        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);

        \draw[-, line width = 4.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 2.5pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]

        \node (lm1) {};
        \node (lm2) [yshift = -2em] at (lm1.center) {};
        \node (lm3) [yshift = -2em] at (lm2.center) {};

        \node (lml) [xshift = -1em, yshift = -0.75em] at (lm1.center) {};
        \node (lmr) [xshift = 1em, yshift = -0.75em] at (lm1.center) {};

        \node (mm1) [xshift = 6em] at (lm1.center) {};
        \node (mm2) [yshift = -2em] at (mm1.center) {};
        
        \node (rm1) [xshift = 6em, yshift = -1em] at (mm1.center) {};
        \node (rm2) [yshift = -2em] at (rm1.center) {};

        \node (baseline) [yshift = -2em] at (lm1.center) {};
        
        \node[site] (ll1) [xshift = -2em] at (lm1.center) {};
        \node[site] (lr1) [xshift = 2em] at (lm1.center) {};

        \node[site] (ll2) [yshift = -2em] at (ll1.center) {};
        \node[site] (lr2) [yshift = -2em] at (lr1.center) {};
        
        \node[site] (ll3) [yshift = -2em] at (ll2.center) {};
        \node[site] (lr3) [yshift = -2em] at (lr2.center) {};
         
        \draw[-, line width = 4.5pt, draw = white] (lr1) -- ([xshift = 1em] lm1.center) -- ([xshift = 1em] lm2.center) -- (lr2);
        \draw[-, line width = 2.5pt, draw = black] (lr1) -- ([xshift = 1em] lm1.center) -- ([xshift = 1em] lm2.center) -- (lr2);

        \draw[-, line width = 4.5pt, draw = white] (ll1) -- ([xshift = -1em] lm1.center) -- ([xshift = -1em] lm2.center) -- (ll2);
        \draw[-, line width = 2.5pt, draw = black] (ll1) -- ([xshift = -1em] lm1.center) -- ([xshift = -1em] lm2.center) -- (ll2);

        \draw[-, line width = 2.5pt, draw = black] (lml.center) to (lmr.center);

        \draw[-, line width = 4.5pt, draw = white] (ll3) to (lr3);
        \draw[-, line width = 2.5pt, draw = black] (ll3) to (lr3);
        
        \draw[-, line width = 2.5pt, draw = black] (ll1) .. controls ([xshift = -3em, yshift = 1.5em] ll1) and ([xshift = 3em, yshift = 1.5em] lr1) .. (lr1);
        
        \draw[-, line width = 2.5pt, draw = black] (ll2) .. controls ([xshift = -3em, yshift = -1.5em] ll2) and ([xshift = 3em, yshift = -1.5em] lr2) .. (lr2);
        
        \draw[-, line width = 2.5pt, draw = black] (ll3) .. controls ([xshift = -3em, yshift = -1.5em] ll3) and ([xshift = 3em, yshift = -1.5em] lr3) .. (lr3);

        \node (rl1) [xshift = -2em] at (rm1.center) {};
        \node (rr1) [xshift = 2em] at (rm1.center) {};

        \draw[-, line width = 2.5pt, draw = black] (rm1) ellipse [x radius = 3em, y radius = 0.5em];
        \draw[-, line width = 2.5pt, draw = black] (rm2) ellipse [x radius = 3em, y radius = 0.5em];
        
        \draw[->, line width = 3pt, draw = gray] ([xshift = -2em] mm2.center) to ([xshift = 2em] mm2.center);
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
        \node[box, font=\Large] (1) {$T$};
        \node (2) [node distance = 4em, above left of = 1] {};
        \node (3) [node distance = 4em, above right of = 1] {};
        \node (4) [node distance = 4em, below left of = 1] {};
        \node (5) [node distance = 4em, below right of = 1] {};
        \draw[-, line width = 2.5pt, draw = black] (1.north west) to (2);
        \draw[-, line width = 2.5pt, draw = black] (1.north east) to (3);
        \draw[-, line width = 2.5pt, draw = black] (1.south west) to (4);
        \draw[-, line width = 2.5pt, draw = black] (1.south east) to (5);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
        \node[box, font=\Large] (1) {$T$};
        \node[label={left:{$T_{ij} =$}}] (2) [node distance = 4em, left of = 1] {};
        \node (3) [node distance = 4em, right of = 1] {};
        \draw[-, line width = 2.5pt, draw = black] (1.west) to node [midway, above, text = darkgray] {$i$} (2);
        \draw[-, line width = 2.5pt, draw = black] (1.east) to node [midway, above, text = darkgray] {$j$} (3);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
        \node[box, font=\Large] (1) {$v$};
        \node[label={left:{$v_i =$}}] (2) [node distance = 4em, left of = 1] {};
        \draw[-, line width = 2.5pt, draw = black] (1.west) to node [midway, above, text = darkgray] {$i$} (2);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
        \node[box, font=\Large, label={left:{$\bar{v}_i =$}}] (1) {$v^*$};
        \node (2) [node distance = 4em, right of = 1] {};
        \draw[-, line width = 2.5pt, draw = black] (1.east) to node [midway, above, text = darkgray] {$i$} (2);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]

        \node[box, font=\Large] (l) {$A \otimes B$};
        
        \node[font=\Large] (m) [xshift = 7em] at (l) {$=$};
        
        \node (r) [xshift = 5em] at (m) {};
        \node[box, font=\Large] (rt) [yshift = 2em] at (r) {$A$};
        \node[box, font=\Large] (rb) [yshift = -2em] at (r) {$B$};
                                      
        \node (2) [node distance = 5em, yshift = 1em, left of = l] {};
        \node (3) [node distance = 5em, yshift = -1em, left of = l] {};
        \node (4) [node distance = 5em, yshift = 1em, right of = l] {};
        \node (5) [node distance = 5em, yshift = -1em, right of = l] {};

        \node (6) [node distance = 3.5em, left of = rt] {};
        \node (7) [node distance = 3.5em, right of = rt] {};
        
        \node (8) [node distance = 3.5em, left of = rb] {};
        \node (9) [node distance = 3.5em, right of = rb] {};
        
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]l.west) to (2);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]l.west) to (3);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]l.east) to (4);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]l.east) to (5);

        \draw[-, line width = 2.5pt, draw = black] (rt.west) to (6);
        \draw[-, line width = 2.5pt, draw = black] (rt.east) to (7);

        \draw[-, line width = 2.5pt, draw = black] (rb.west) to (8);
        \draw[-, line width = 2.5pt, draw = black] (rb.east) to (9);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]

        \node[box, font=\Large] (l) {$u v^*$};
        
        \node[font=\Large] (m) [xshift = 5.5em] at (l) {$=$};
        
        \node (r) [xshift = 7.5em] at (m) {};
        \node[box, font=\Large] (rl) [xshift = -2em] at (r) {$u^{\phantom{*}}$};
        \node[box, font=\Large] (rr) [xshift = 2em] at (r) {$v^*$};
                                      
        \node (2) [node distance = 3.5em, left of = l] {};
        \node (3) [node distance = 3.5em, right of = l] {};

        \node (4) [node distance = 3.5em, left of = rl] {};
        
        \node (5) [node distance = 3.5em, right of = rr] {};
        
        \draw[-, line width = 2.5pt, draw = black] (l.west) to (2);
        \draw[-, line width = 2.5pt, draw = black] (l.east) to (3);

        \draw[-, line width = 2.5pt, draw = black] (rl.west) to (4);

        \draw[-, line width = 2.5pt, draw = black] (rr.east) to (5);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
                                      
        \node[box, font=\Large, label={left:{$u_i \cdot v_i =$}}] (l) {$u$};
        \node (m) [xshift = 3em] at (l) {};
        \node[box, font=\Large] (r) [xshift = 3em] at (m) {$v$};
        
        \draw[-, line width = 2.5pt, draw = black] (l.east) to node [midway, above, text = darkgray] {$i$} (m.center);
        \draw[-, line width = 2.5pt, draw = black] (r.west) to node [midway, above, text = darkgray] {$i$} (m.center);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
                                      
        \node[box, font=\Large] (l) {$A$};
        \node[box, font=\Large] (r) [xshift = 7em] at (l) {$B$};

        \node (1) [node distance = 4em, above left of = l] {};
        \node (2) [node distance = 4em, below left of = l] {};
        \node (3) [node distance = 4em, above right of = r] {};
        \node (4) [node distance = 4em, below right of = r] {};
        
        \draw[-, line width = 2.5pt, draw = black] (l.north west) to (1);
        \draw[-, line width = 2.5pt, draw = black] (l.south west) to (2);
        \draw[-, line width = 2.5pt, draw = black] (r.north east) to (3);
        \draw[-, line width = 2.5pt, draw = black] (r.south east) to (4);
        
        \draw[-, line width = 2.5pt, draw = black] (l.east) to node [midway, above, text = darkgray] {$\sum_i$} (r.west);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
                                      
        \node[box, font=\Large, label={left:{$\scalar{u}{v} =$}}] (l) {$u$};
        \node[box, font=\Large] (r) [xshift = 5em] at (l) {$v$};
        
        \draw[-, line width = 2.5pt, draw = black] (l.east) to (r.west);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
                                      
        \node[box, font=\Large] (l) {$A$};
        \node[box, font=\Large] (r) [xshift = 5em] at (l) {$B$};

        \node[label={left:{$A \cdot B =$}}] (1) [node distance = 3.5em, left of = l] {};
        
        \node (2) [node distance = 3.5em, right of = r] {};

        \draw[-, line width = 2.5pt, draw = black] (l.west) to (1);
        \draw[-, line width = 2.5pt, draw = black] (r.east) to (2);
        
        \draw[-, line width = 2.5pt, draw = black] (l.east) to (r.west);
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]
                                      
        \node[box, font=\Large] (1) {$T$};
        
        \node[label={[xshift=-0.5em]left:{$\Tr T =$}}] (2) [node distance = 2em, left of = 1] {};
        \node (3) [node distance = 2em, right of = 1] {};

        \node (4) [above of = 2] {};
        \node (5) [above of = 3] {};
        
        \draw[-, line width = 2.5pt, draw = black] (1.west) to (2.center);
        \draw[-, line width = 2.5pt, draw = black] (1.east) to (3.center);

        \draw[-, line width = 2.5pt, draw = black] (4.center) to (5.center);

        \draw[-, line width = 2.5pt, draw = black] (2.center) to [bend left = 90]  (4.center);
        \draw[-, line width = 2.5pt, draw = black] (3.center) to [bend right = 90] (5.center);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (1.center)]
        \node[label={left:{$I_d =$}}] (1) {};
        \node (2) [node distance = 3em, right of = 1] {};
        
        \draw[-, line width = 2.5pt, draw = black] (1.center) to (2.center);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[baseline = (m.center)]
        \node[label={left:{$\ket{\Omega} = \frac{1}{\sqrt{d}} \cdot$}}] (m) {};

        \draw[-, line width = 2.5pt, draw = black] ([yshift=-10pt]m.center) arc (-90:90:12.5pt);
    \end{tikzpicture}
    \hskip \textwidth minus \textwidth
    \begin{tikzpicture}[baseline = (1.center)]
        \node[draw, draw = black, circle, inner sep = 10pt, line width = 2.5pt, label={left:{$d = $}}] (1) {};
    \end{tikzpicture}
\begin{tikzpicture}[box/.style = {rectangle,
                                      draw = black,
                                      outer sep = 0pt,
                                      fill = blue!15!white,
                                      inner sep = 10pt,
                                      line width = 1.5pt}]

        \node[box, font=\Large] (l) {$T^\Tpartial$};
        
        \node[font=\Large] (m) [xshift = 7em] at (l) {$=$};
        
        \node[box, font=\Large] (r) [xshift = 7em] at (m) {$T^{\phantom{\mathclap{\Tpartial}}}$};
                                      
        \node (2) [node distance = 5em, yshift = 1em, left of = l] {};
        \node (3) [node distance = 5em, yshift = -1em, left of = l] {};
        \node (4) [node distance = 5em, yshift = 1em, right of = l] {};
        \node (5) [node distance = 5em, yshift = -1em, right of = l] {};

        \node (6) [node distance = 5em, yshift = 3em, left of = r] {};
        \node (7) [node distance = 5em, yshift = -1em, left of = r] {};
        \node (8) [node distance = 5em, yshift = 3em, right of = r] {};
        \node (9) [node distance = 5em, yshift = -1em, right of = r] {};
        
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]l.west) to (2);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]l.west) to (3);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]l.east) to (4);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]l.east) to (5);

        \draw[-, line width = 4.5pt, draw = white] ([xshift = -2pt, yshift = 1em]r.west) .. controls ([xshift = 1em, yshift = -2em]6) and ([xshift = 1em]6) .. (8);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]r.west) .. controls ([xshift = 1em, yshift = -2em]6) and ([xshift = 1em]6) .. (8);
        
        \draw[-, line width = 4.5pt, draw = white] ([xshift = 2pt, yshift = 1em]r.east) .. controls ([xshift = -1em, yshift = -2em]8) and ([xshift = -1em]8) .. (6);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = 1em]r.east) .. controls ([xshift = -1em, yshift = -2em]8) and ([xshift = -1em]8) .. (6);
        
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]r.west) to (7);
        \draw[-, line width = 2.5pt, draw = black] ([yshift = -1em]r.east) to (9);
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right)}^\Tpartial + \beta_i \cdot \psi {\left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
    \end{tikzpicture}
    \right)}^\Tpartial \\[0.5em]
    &= \alpha_i \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right) + \beta_i \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right)}^\Tpartial + \beta_i \cdot \psi {\left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r2);
    \end{tikzpicture}
    \right)}^\Tpartial + \gamma_i \cdot \psi {\left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (ml) [xshift = -0.5em, yshift = -0.75em] at (m1.center) {};
        \node (mr) [xshift = 0.5em, yshift = -0.75em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove         
        \draw[-, line width = 4.5pt, draw = white] (r1) -- ([xshift = 0.5em] m1.center) -- ([xshift = 0.5em] m2.center) -- (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) -- ([xshift = 0.5em] m1.center) -- ([xshift = 0.5em] m2.center) -- (r2);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) -- ([xshift = -0.5em] m1.center) -- ([xshift = -0.5em] m2.center) -- (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) -- ([xshift = -0.5em] m1.center) -- ([xshift = -0.5em] m2.center) -- (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);
    \end{tikzpicture}
    \right)}^\Tpartial \\[0.5em]
    &= \alpha_i \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 2.5pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 2.5pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right) + \beta_i \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    \end{tikzpicture}
    \right) + \gamma_i \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 2pt,
                                       fill = black!80!white,
                                       inner sep = 2.5pt}]
        \node (m1) {};
        \node (m2) [yshift = -1.5em] at (m1.center) {};
% do not remove
        \node (ml) [xshift = -0.5em, yshift = -0.75em] at (m1.center) {};
        \node (mr) [xshift = 0.5em, yshift = -0.75em] at (m1.center) {};
% do not remove
        \node (baseline) [yshift = -1em] at (m1.center) {};
% do not remove
        \node[site] (l1) [xshift = -1.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 1.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -1.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -1.5em] at (r1.center) {};
% do not remove         
        \draw[-, line width = 4.5pt, draw = white] (r1) -- ([xshift = 0.5em] m1.center) -- ([xshift = 0.5em] m2.center) -- (r2);
        \draw[-, line width = 2.5pt, draw = black] (r1) -- ([xshift = 0.5em] m1.center) -- ([xshift = 0.5em] m2.center) -- (r2);
% do not remove
        \draw[-, line width = 4.5pt, draw = white] (l1) -- ([xshift = -0.5em] m1.center) -- ([xshift = -0.5em] m2.center) -- (l2);
        \draw[-, line width = 2.5pt, draw = black] (l1) -- ([xshift = -0.5em] m1.center) -- ([xshift = -0.5em] m2.center) -- (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = black] (ml.center) to (mr.center);
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
        \begin{axis}[title = {Achievable fidelity region $[d = 2]$},
                     xlabel = $p_1$,
                     ylabel style = {anchor = north},
                     ylabel = $p_2$,
                     ylabel style = {rotate = -90, anchor = east},
                     xmin =  {-1 / (2^2 - 1) - 0.1},
                     xmax = {1 + 0.1},
                     ymin = {-1 / (2^2 - 1) - 0.1},
                     ymax = {1 + 0.1},
                     axis equal image,
                     xtick = {0, 0.5, 1},
                     ytick = {0, 0.5, 1},
                     extra x ticks = {0},
                     extra x tick style = {grid = major},
                     extra y ticks = {0},
                     extra y tick style = {grid = major},
                     ]
            \fill[orange!50!white, opacity = 0.5] ({-1 / 3}, {-1 / 3}) -- ({-1 / 3}, {2 / 3}) -- ({2 / 3}, {-1 / 3}) -- cycle;
            
            % ellipse: [rotate around = {-45:(0,0)}] (0, {c_\lambda / sqrt(2)}) ellipse [x radius = {a_\lambda / sqrt(2)}, y radius = {b_\lambda / sqrt(2)}]
            \begin{scope}
                \clip ({-1 / 3}, {2 / 3}) -- ({-1 / 3}, 1) -- (1, 1) -- (1, {-1 / 3}) -- ({2 / 3}, {-1 / 3}) -- cycle;
                \fill[rotate around = {-45:(0,0)}, orange!50!white, opacity = 0.5] (0, {(2 / 3) / sqrt(2)}) ellipse [x radius = {(2 / sqrt(3)) / sqrt(2)}, y radius = {(2 / 3) / sqrt(2)}];
            \end{scope}

            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.667 / sqrt(2)}) ellipse [x radius = {0.0000577 / sqrt(2)}, y radius = {0.0000333 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.666 / sqrt(2)}) ellipse [x radius = {0.000325 / sqrt(2)}, y radius = {0.000188 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.664 / sqrt(2)}) ellipse [x radius = {0.00260 / sqrt(2)}, y radius = {0.00150 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.657 / sqrt(2)}) ellipse [x radius = {0.00878 / sqrt(2)}, y radius = {0.00507 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.643 / sqrt(2)}) ellipse [x radius = {0.0208 / sqrt(2)}, y radius = {0.0120 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.620 / sqrt(2)}) ellipse [x radius = {0.0406 / sqrt(2)}, y radius = {0.0235 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.586 / sqrt(2)}) ellipse [x radius = {0.0702 / sqrt(2)}, y radius = {0.0405 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.538 / sqrt(2)}) ellipse [x radius = {0.111 / sqrt(2)}, y radius = {0.0644 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.475 / sqrt(2)}) ellipse [x radius = {0.166 / sqrt(2)}, y radius = {0.0961 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.393 / sqrt(2)}) ellipse [x radius = {0.237 / sqrt(2)}, y radius = {0.137 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.291 / sqrt(2)}) ellipse [x radius = {0.325 / sqrt(2)}, y radius = {0.188 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.167 / sqrt(2)}) ellipse [x radius = {0.433 / sqrt(2)}, y radius = {0.250 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {-0.0181 / sqrt(2)}) ellipse [x radius = {0.562 / sqrt(2)}, y radius = {0.324 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {0.158 / sqrt(2)}) ellipse [x radius = {0.714 / sqrt(2)}, y radius = {0.412 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {0.363 / sqrt(2)}) ellipse [x radius = {0.892 / sqrt(2)}, y radius = {0.515 / sqrt(2)}];
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {0.600 / sqrt(2)}) ellipse [x radius = {1.10 / sqrt(2)}, y radius = {0.633 / sqrt(2)}];
        \end{axis}
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    \right) + c_2 \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    \right) + c_3 \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \right) + c_4 \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    \right) + c_5 \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    \right) + c_6 \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
    \draw[-, line width = 1pt, draw = black] (l2) to (r3);
\end{tikzpicture}
\1)
$ and $
\psi \1(
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
    \draw[-, line width = 1pt, draw = black] (l3) to (r2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    \right) + \beta \cdot \psi \left(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};

        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
        \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    \qquad \text{ and } \qquad v_i = 
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};

        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
        \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
            \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
            \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
            \draw[-, line width = 1pt, draw = black] (l3) to (r3);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &=
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
            \draw[-, line width = 1pt, draw = black] (l3) to (r3);
        \end{tikzpicture}
            \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= d \cdot 
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}   
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
            \draw[-, line width = 1pt, draw = black] (l2) to (r2);
        \end{tikzpicture}
            \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &=
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture} \\
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
            \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
            \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
            \draw[-, line width = 1pt, draw = black] (l2) to (r3);
        \end{tikzpicture}
            \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &=
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
            \draw[-, line width = 1pt, draw = black] (l2) to (r3);
        \end{tikzpicture}
            \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= d \cdot
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
            \draw[-, line width = 1pt, draw = black] (l3) to (r2);
        \end{tikzpicture}
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        &=
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture},
    \end{aligned}
\end{equation}
and,
\begin{equation} \label{chap4:eq:viAction}
    \begin{aligned}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
            \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
            \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
            \draw[-, line width = 1pt, draw = black] (l3) to (r3);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &=
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
            \draw[-, line width = 1pt, draw = black] (l3) to (r3);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
            \draw[-, line width = 1pt, draw = black] (l2) to (r2);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= d \cdot 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture} \\
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
            \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
            \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
            \draw[-, line width = 1pt, draw = black] (l2) to (r3);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &=
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
            \draw[-, line width = 1pt, draw = black] (l2) to (r3);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= 
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}    
        \quad & \quad 
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
            \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
            \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
            \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
            \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
            \draw[-, line width = 1pt, draw = black] (l3) to (r2);
        \end{tikzpicture}
        \begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
            \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
        &= d \cdot
    	\begin{tikzpicture}[baseline = (baseline.center),
                            site/.style = {circle,
                                           draw = white,
                                           outer sep = 0.5pt,
                                           fill = black!80!white,
                                           inner sep = 1pt}]
            \node (m1) {};
            \node (m2) [yshift = -0.5em] at (m1.center) {};
            \node (m3) [yshift = -0.5em] at (m2.center) {};
    % do not remove
            \node (baseline) [yshift = -0.25em] at (m2.center) {};
    % do not remove
            \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
    % do not remove
            \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    % do not remove
            \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    % do not remove
            \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
    % do not remove
            \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
            \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
        \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
    \draw[-, line width = 1pt, draw = black] (l3) to (r3);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
    \draw[-, line width = 1pt, draw = black] (l2) to (r2);
\end{tikzpicture}
$ and $
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
    \draw[-, line width = 1pt, draw = black] (l2) to (r3);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
    \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

    \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
    \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
    \draw[-, line width = 1pt, draw = black] (l3) to (r2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \2) &=
    \begin{cases}
        (d + 1) &\times d \\
        (d - 1) &\times d
    \end{cases} \\
    \Spec \2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
    \draw[-, line width = 1pt, draw = black] (l2) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
    \draw[-, line width = 1pt, draw = black] (l3) to (r3);
\end{tikzpicture}
$ and $
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
    \draw[-, line width = 1pt, draw = black] (l3) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
    \draw[-, line width = 1pt, draw = black] (l2) to (r3);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    + c_2 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    + c_3 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    + c_4 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    + \beta \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    + \gamma \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    + \bar{\gamma} \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    \2)}_i =
    \begin{pNiceMatrix}[first-row,last-col]
        u_i & v_i & \\
        d & 1 & u_i \\
        0 & 0 & v_i 
    \end{pNiceMatrix}
\end{equation*}
and,
\begin{align*}
    {\2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    \2)}_i &=
    \begin{pmatrix}
        0 & 0 \\
        1 & d
    \end{pmatrix}
    &
    {\2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    \2)}_i &=
    \begin{pmatrix}
        0 & 0 \\
        d & 1
    \end{pmatrix}
    &
    {\2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
    \2)}_i &=
    \begin{pmatrix}
        1 & d \\
        0 & 0
    \end{pmatrix}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    = {
    \begin{pmatrix}
        d & 1 \\
        0 & 0
    \end{pmatrix}
\begin{pmatrix}
        d \alpha + \bar{\gamma} & \alpha + d \bar{\gamma} \\
        \beta + d \gamma & d \beta+ \gamma
    \end{pmatrix}

==> (inline-20) <==
\begin{tikzpicture}
        \begin{axis}[title = {Restricted Achievable fidelity region},
                     xlabel = $p_1$,
                     ylabel style = {anchor = north},
                     ylabel = $p_2$,
                     ylabel style = {rotate = -90, anchor = east},
                     xmin =  {-1 / (2^2 - 1) - 0.1},
                     xmax = {1 + 0.1},
                     ymin = {-1 / (2^2 - 1) - 0.1},
                     ymax = {1 + 0.1},
                     axis equal image,
                     xtick = {0, 0.5, 1},
                     ytick = {0, 0.5, 1},
                     extra x ticks = {0},
                     extra x tick style = {grid = major},
                     extra y ticks = {0},
                     extra y tick style = {grid = major},
                     legend pos = outer north east,
                     ]            
            % ellipse: [rotate around = {-45:(0,0)}] (0, {c_\lambda / sqrt(2)}) ellipse [x radius = {a_\lambda / sqrt(2)}, y radius = {b_\lambda / sqrt(2)}]

            \draw[rotate around = {-45:(0,0)}, fill = red!30!white, draw = darkgray, opacity = 0.5] (0, {0.667 / sqrt(2)}) ellipse [x radius = {1.15 / sqrt(2)}, y radius = {0.667 / sqrt(2)}];
            \addlegendimage{area legend, draw = darkgray, fill = red!50!white, opacity = 0.5}
            \addlegendentry{$d = 2$}
            
            \draw[rotate around = {-45:(0,0)}, fill = green!30!white, draw = darkgray, opacity = 0.5] (0, {0.875 / sqrt(2)}) ellipse [x radius = {1.06 / sqrt(2)}, y radius = {0.375 / sqrt(2)}];
            \addlegendimage{area legend, draw = darkgray, fill = green!50!white, opacity = 0.5}
            \addlegendentry{$d = 3$}
            
            \draw[rotate around = {-45:(0,0)}, fill = blue!30!white, draw = darkgray, opacity = 0.5] (0, {0.933 / sqrt(2)}) ellipse [x radius = {1.03 / sqrt(2)}, y radius = {0.267 / sqrt(2)}];
            \addlegendimage{area legend, draw = darkgray, fill = blue!50!white, opacity = 0.5}
            \addlegendentry{$d = 4$}
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    + \beta \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    + \gamma \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    + \bar{\gamma} \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);

        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
    + \varepsilon_1 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    + \varepsilon_2 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);

        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);

        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};

        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);

        \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
        \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    ,
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};

        \node (baseline) [yshift = -0.25em] at (m2.center) {};

        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};

        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};

        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};

        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);

        \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
        \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
    \draw[-, line width = 1pt, draw = black] (l2) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
    \draw[-, line width = 1pt, draw = black] (l3) to (r3);
\end{tikzpicture}
$ and $
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
    \draw[-, line width = 1pt, draw = black] (l3) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
    \draw[-, line width = 1pt, draw = black] (l2) to (r3);
\end{tikzpicture}
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
    \draw[-, line width = 1pt, draw = black] (l2) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
    \draw[-, line width = 1pt, draw = black] (l3) to (r3);
\end{tikzpicture}
+ \varepsilon_2 \cdot
\begin{tikzpicture}[baseline = (baseline.center),
                    site/.style = {circle,
                                   draw = white,
                                   outer sep = 0.5pt,
                                   fill = black!80!white,
                                   inner sep = 1pt}]
    \node (m1) {};
    \node (m2) [yshift = -0.5em] at (m1.center) {};
    \node (m3) [yshift = -0.5em] at (m2.center) {};

    \node (baseline) [yshift = -0.25em] at (m2.center) {};

    \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
    \node[site] (r1) [xshift = 0.5em] at (m1.center) {};

    \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
    \node[site] (r2) [yshift = -0.5em] at (r1.center) {};

    \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
    \node[site] (r3) [yshift = -0.5em] at (r2.center) {};

    \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
    \draw[-, line width = 1pt, draw = black] (l1) to (r1);

    \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
    \draw[-, line width = 1pt, draw = black] (l3) to (r2);

    \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
    \draw[-, line width = 1pt, draw = black] (l2) to (r3);
\end{tikzpicture}
$ is
\begin{equation*}
    \Spec|_{\mathbf{V}^\perp} \2(
    \varepsilon_1 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
    
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
    
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    + \varepsilon_2 \cdot
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
    
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
    
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
    
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
    
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
    
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}

==> (inline-21) <==
\begin{pmatrix}
        d \alpha + \bar{\gamma} + \varepsilon_1 & \alpha + d \bar{\gamma} + \varepsilon_2 \\
        \beta + d \gamma + \varepsilon_2 & d \beta + \gamma + \varepsilon_1
    \end{pmatrix}
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
        \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    &\longmapsto \frac{1}{\sqrt{2 (d + 1)}} \2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
        \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
        \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    \2) \\
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
        \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    &\longmapsto \frac{1}{\sqrt{2 (d - 1)}} \2(
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) -- (m3.center);
        \draw[-, line width = 1pt, draw = black] (l3) -- (m3.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.75em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
% do not remove
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) -- (m2.center);
        \draw[-, line width = 1pt, draw = black] (l2) -- (m2.center) node[right = 2pt, font=\scriptsize, inner sep = 0pt, outer sep = 0pt] {$i$};
    \end{tikzpicture}
\begin{pmatrix}
        (d + 1) \frac{\alpha + \beta + 2 \cdot \Re(\gamma)}{2} + \varepsilon_1 + \varepsilon_2 & \frac{\sqrt{d^2 - 1}}{2} (\alpha - \beta) \\[1em]
        \frac{\sqrt{d^2 - 1}}{2} (\alpha - \beta) & (d + 1) \frac{\alpha + \beta - 2 \cdot \Re(\gamma)}{2} + \varepsilon_1 - \varepsilon_2
    \end{pmatrix}

==> (inline-22) <==
\begin{tikzpicture}
        \begin{axis}[title = {Necessary condition optimal quantum cloning channel},
                     xlabel = $p_1$,
                     ylabel style = {anchor = north},
                     ylabel = $p_2$,
                     ylabel style = {rotate = -90, anchor = east},
                     xmin =  {-1 / (2^2 - 1) - 0.1},
                     xmax = {1 + 0.1},
                     ymin = {-1 / (2^2 - 1) - 0.1},
                     ymax = {1 + 0.1},
                     axis equal image,
                     xtick = {0, 0.5, 1},
                     ytick = {0, 0.5, 1},
                     extra x ticks = {0},
                     extra x tick style = {grid = major},
                     extra y ticks = {0},
                     extra y tick style = {grid = major},
                     legend pos = outer north east,
                     ]            

            \addplot[color = red!60!white,
                     ultra thick]
            coordinates {
                (1.00,0) (1.00,0.00885) (1.00,0.00893) (1.00,0.00901) (1.00,0.0176) (1.00,0.0179) (1.00,0.0182) (0.999,0.0261) (0.999,0.0268) (0.999,0.0275) (0.999,0.0346) (0.999,0.0357) (0.999,0.0370) (0.998,0.0429) (0.998,0.0446) (0.998,0.0511) (0.997,0.0536) (0.997,0.0566) (0.996,0.0672) (0.995,0.0714) (0.994,0.0771) (0.991,0.0983) (0.990,0.107) (0.987,0.120) (0.985,0.128) (0.982,0.142) (0.982,0.143) (0.978,0.157) (0.975,0.167) (0.972,0.179) (0.970,0.185) (0.964,0.204) (0.962,0.212) (0.961,0.214) (0.959,0.220) (0.952,0.238) (0.948,0.250) (0.942,0.264) (0.936,0.278) (0.933,0.286) (0.932,0.289) (0.929,0.295) (0.920,0.313) (0.917,0.321) (0.909,0.337) (0.904,0.346) (0.898,0.357) (0.896,0.361) (0.893,0.367) (0.884,0.384) (0.879,0.393) (0.857,0.429) (0.843,0.450) (0.834,0.464) (0.829,0.472) (0.821,0.482) (0.814,0.493) (0.809,0.500) (0.799,0.513) (0.786,0.531) (0.784,0.534) (0.782,0.536) (0.769,0.552) (0.768,0.554) (0.754,0.571) (0.752,0.573) (0.750,0.576) (0.736,0.593) (0.723,0.607) (0.719,0.612) (0.714,0.617) (0.702,0.630) (0.690,0.643) (0.684,0.649) (0.679,0.655) (0.667,0.667) (0.655,0.679) (0.649,0.684) (0.643,0.690) (0.630,0.702) (0.617,0.714) (0.612,0.719) (0.607,0.723) (0.593,0.736) (0.576,0.750) (0.571,0.754) (0.554,0.768) (0.552,0.769) (0.536,0.782) (0.534,0.784) (0.531,0.786) (0.513,0.799) (0.500,0.809) (0.493,0.814) (0.482,0.821) (0.472,0.829) (0.464,0.834) (0.429,0.857) (0.393,0.879) (0.384,0.884) (0.367,0.893) (0.357,0.898) (0.346,0.904) (0.337,0.909) (0.333,0.911) (0.321,0.917) (0.313,0.920) (0.304,0.925) (0.296,0.929) (0.289,0.932) (0.286,0.933) (0.278,0.936) (0.264,0.942) (0.250,0.948) (0.238,0.952) (0.232,0.955) (0.220,0.959) (0.214,0.961) (0.212,0.962) (0.204,0.964) (0.185,0.970) (0.179,0.972) (0.167,0.975) (0.157,0.978) (0.143,0.982) (0.142,0.982) (0.128,0.985) (0.125,0.986) (0.120,0.987) (0.107,0.990) (0.0983,0.991) (0.0771,0.994) (0.0714,0.995) (0.0672,0.996) (0.0566,0.997) (0.0536,0.997) (0.0511,0.998) (0.0371,0.999) (0.0357,0.999) (0.0346,0.999) (0.0275,0.999) (0.0268,0.999) (0.0261,0.999) (0.0182,1.00) (0.0179,1.00) (0.0176,1.00) (0.00901,1.00) (0.00893,1.00) (0,1.00)
            };
            \addplot[color = red!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (0,1.00) (-0.00297,1.00) (-0.00298,1.00) (-0.00298,1.00) (-0.00594,1.00) (-0.00595,1.00) (-0.00596,1.00) (-0.00891,1.00) (-0.00893,1.00) (-0.00895,1.00) (-0.0119,1.00) (-0.0119,1.00) (-0.0119,1.00) (-0.0148,1.00) (-0.0149,1.00) (-0.0178,1.00) (-0.0179,1.00) (-0.0179,1.00) (-0.0237,0.999) (-0.0238,0.999) (-0.0240,0.999) (-0.0298,0.999) (-0.0354,0.999) (-0.0357,0.999) (-0.0361,0.999) (-0.0470,0.998) (-0.0476,0.998) (-0.0482,0.998) (-0.0536,0.997) (-0.0586,0.996) (-0.0595,0.996) (-0.0605,0.996) (-0.0701,0.995) (-0.0714,0.994) (-0.0729,0.994) (-0.0774,0.993) (-0.0815,0.993) (-0.0833,0.992) (-0.0853,0.992) (-0.0928,0.990) (-0.0952,0.990) (-0.0979,0.989) (-0.101,0.988) (-0.104,0.988) (-0.107,0.987) (-0.111,0.986) (-0.115,0.985) (-0.119,0.984) (-0.123,0.982) (-0.125,0.982) (-0.126,0.981) (-0.131,0.980) (-0.136,0.978) (-0.137,0.978) (-0.141,0.976) (-0.143,0.975) (-0.148,0.973) (-0.150,0.973) (-0.155,0.971) (-0.159,0.969) (-0.163,0.967) (-0.167,0.965) (-0.170,0.964) (-0.177,0.960) (-0.179,0.959) (-0.180,0.958) (-0.190,0.952) (-0.190,0.952) (-0.190,0.952) (-0.190,0.952) (-0.201,0.946) (-0.202,0.945) (-0.205,0.943) (-0.211,0.939) (-0.214,0.936) (-0.219,0.933) (-0.221,0.931) (-0.226,0.927) (-0.231,0.923) (-0.234,0.920) (-0.238,0.916) (-0.240,0.914) (-0.250,0.905) (-0.250,0.905) (-0.250,0.905) (-0.250,0.904) (-0.259,0.894) (-0.262,0.891) (-0.267,0.885) (-0.268,0.883) (-0.274,0.875) (-0.277,0.870) (-0.286,0.857) (-0.286,0.857) (-0.286,0.857) (-0.286,0.857) (-0.292,0.847) (-0.294,0.842) (-0.298,0.835) (-0.298,0.833) (-0.302,0.826) (-0.304,0.822) (-0.309,0.810) (-0.309,0.808) (-0.310,0.808) (-0.311,0.804) (-0.313,0.799) (-0.313,0.798) (-0.315,0.790) (-0.316,0.788) (-0.317,0.786) (-0.321,0.769) (-0.322,0.765) (-0.323,0.762) (-0.324,0.756) (-0.325,0.753) (-0.326,0.750) (-0.327,0.741) (-0.328,0.739) (-0.328,0.738) (-0.328,0.735) (-0.329,0.726) (-0.330,0.724) (-0.330,0.720) (-0.331,0.714) (-0.331,0.705) (-0.332,0.697) (-0.331,0.690) (-0.333,0.667)
            };
            \addplot[color = red!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (1.00,0) (1.00,-0.00298) (1.00,-0.00298) (1.00,-0.00594) (1.00,-0.00595) (1.00,-0.00596) (1.00,-0.00891) (1.00,-0.00893) (1.00,-0.00895) (1.00,-0.0119) (1.00,-0.0119) (1.00,-0.0119) (1.00,-0.0148) (1.00,-0.0149) (1.00,-0.0178) (1.00,-0.0179) (1.00,-0.0179) (0.999,-0.0237) (0.999,-0.0238) (0.999,-0.0240) (0.999,-0.0295) (0.999,-0.0298) (0.999,-0.0354) (0.999,-0.0357) (0.999,-0.0361) (0.998,-0.0470) (0.998,-0.0476) (0.998,-0.0482) (0.996,-0.0586) (0.996,-0.0595) (0.996,-0.0605) (0.995,-0.0701) (0.994,-0.0714) (0.994,-0.0729) (0.993,-0.0815) (0.992,-0.0833) (0.992,-0.0853) (0.990,-0.0928) (0.990,-0.0952) (0.989,-0.0979) (0.988,-0.104) (0.987,-0.107) (0.986,-0.111) (0.985,-0.115) (0.984,-0.119) (0.982,-0.123) (0.981,-0.126) (0.980,-0.131) (0.978,-0.136) (0.978,-0.137) (0.976,-0.141) (0.975,-0.143) (0.973,-0.148) (0.973,-0.150) (0.971,-0.155) (0.969,-0.159) (0.967,-0.163) (0.965,-0.167) (0.964,-0.170) (0.960,-0.177) (0.959,-0.179) (0.958,-0.180) (0.952,-0.190) (0.952,-0.190) (0.952,-0.190) (0.952,-0.190) (0.946,-0.201) (0.945,-0.202) (0.943,-0.205) (0.939,-0.211) (0.936,-0.214) (0.933,-0.219) (0.931,-0.221) (0.927,-0.226) (0.923,-0.231) (0.920,-0.234) (0.916,-0.238) (0.914,-0.240) (0.911,-0.244) (0.905,-0.250) (0.905,-0.250) (0.905,-0.250) (0.904,-0.250) (0.894,-0.259) (0.891,-0.262) (0.885,-0.267) (0.883,-0.268) (0.875,-0.274) (0.870,-0.277) (0.867,-0.280) (0.857,-0.286) (0.857,-0.286) (0.857,-0.286) (0.857,-0.286) (0.847,-0.292) (0.842,-0.294) (0.835,-0.298) (0.833,-0.298) (0.826,-0.302) (0.822,-0.304) (0.818,-0.306) (0.810,-0.309) (0.808,-0.309) (0.808,-0.310) (0.804,-0.311) (0.799,-0.313) (0.790,-0.315) (0.788,-0.316) (0.786,-0.317) (0.769,-0.321) (0.765,-0.322) (0.762,-0.323) (0.741,-0.327) (0.739,-0.328) (0.738,-0.328) (0.735,-0.328) (0.724,-0.330) (0.720,-0.330) (0.714,-0.331) (0.705,-0.331) (0.697,-0.332) (0.690,-0.331) (0.667,-0.333)
            };
            \addlegendentry{$d = 2$}

            \addplot[color = green!60!white,
                     ultra thick]
            coordinates {
                (1.00,0) (1.00,0.00876) (1.00,0.00893) (1.00,0.00911) (0.999,0.0172) (0.999,0.0179) (0.999,0.0186) (0.999,0.0254) (0.999,0.0268) (0.998,0.0285) (0.998,0.0334) (0.997,0.0357) (0.997,0.0387) (0.997,0.0413) (0.996,0.0446) (0.995,0.0489) (0.995,0.0494) (0.995,0.0536) (0.994,0.0564) (0.993,0.0605) (0.993,0.0625) (0.992,0.0638) (0.991,0.0696) (0.991,0.0714) (0.989,0.0782) (0.987,0.0840) (0.986,0.0893) (0.985,0.0923) (0.982,0.102) (0.981,0.107) (0.976,0.119) (0.970,0.137) (0.968,0.143) (0.967,0.145) (0.964,0.152) (0.961,0.161) (0.956,0.171) (0.953,0.179) (0.945,0.195) (0.942,0.200) (0.936,0.214) (0.933,0.219) (0.929,0.228) (0.921,0.242) (0.917,0.250) (0.908,0.265) (0.900,0.278) (0.896,0.286) (0.895,0.288) (0.893,0.291) (0.881,0.310) (0.875,0.319) (0.874,0.321) (0.867,0.331) (0.857,0.346) (0.853,0.353) (0.850,0.357) (0.838,0.374) (0.833,0.381) (0.825,0.393) (0.823,0.395) (0.821,0.397) (0.808,0.415) (0.798,0.429) (0.793,0.435) (0.786,0.444) (0.777,0.455) (0.770,0.464) (0.761,0.475) (0.750,0.488) (0.745,0.495) (0.740,0.500) (0.728,0.514) (0.714,0.530) (0.712,0.533) (0.709,0.536) (0.695,0.552) (0.679,0.569) (0.678,0.570) (0.677,0.571) (0.660,0.589) (0.643,0.607) (0.643,0.607) (0.643,0.607) (0.625,0.625) (0.625,0.625) (0.625,0.625) (0.607,0.643) (0.607,0.643) (0.607,0.643) (0.589,0.660) (0.571,0.677) (0.570,0.678) (0.569,0.679) (0.552,0.695) (0.536,0.709) (0.533,0.712) (0.530,0.714) (0.514,0.728) (0.500,0.740) (0.495,0.745) (0.488,0.750) (0.475,0.761) (0.464,0.770) (0.455,0.777) (0.444,0.786) (0.435,0.793) (0.429,0.798) (0.415,0.808) (0.397,0.821) (0.395,0.823) (0.393,0.825) (0.381,0.833) (0.374,0.838) (0.372,0.839) (0.357,0.850) (0.353,0.853) (0.346,0.857) (0.331,0.867) (0.321,0.874) (0.310,0.881) (0.291,0.893) (0.286,0.896) (0.278,0.900) (0.265,0.908) (0.261,0.911) (0.250,0.917) (0.242,0.921) (0.232,0.926) (0.228,0.929) (0.219,0.933) (0.214,0.936) (0.200,0.942) (0.195,0.945) (0.179,0.953) (0.171,0.956) (0.161,0.961) (0.152,0.964) (0.145,0.967) (0.143,0.968) (0.137,0.970) (0.119,0.976) (0.107,0.981) (0.102,0.982) (0.0923,0.985) (0.0893,0.986) (0.0840,0.987) (0.0782,0.989) (0.0714,0.991) (0.0696,0.991) (0.0638,0.992) (0.0625,0.993) (0.0605,0.993) (0.0564,0.994) (0.0536,0.995) (0.0494,0.995) (0.0489,0.995) (0.0446,0.996) (0.0413,0.997) (0.0387,0.997) (0.0357,0.997) (0.0334,0.998) (0.0285,0.998) (0.0268,0.999) (0.0254,0.999) (0.0186,0.999) (0.0179,0.999) (0.0172,0.999) (0.00911,1.00) (0.00893,1.00) (0,1.00) 
            };
            \addplot[color = green!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (0,1.00) (-0.00112,1.00) (-0.00112,1.00) (-0.00112,1.00) (-0.00223,1.00) (-0.00223,1.00) (-0.00223,1.00) (-0.00335,1.00) (-0.00335,1.00) (-0.00335,1.00) (-0.00446,1.00) (-0.00446,1.00) (-0.00447,1.00) (-0.00557,1.00) (-0.00558,1.00) (-0.00668,1.00) (-0.00670,1.00) (-0.00671,1.00) (-0.00891,1.00) (-0.00893,1.00) (-0.00895,1.00) (-0.0112,1.00) (-0.0133,1.00) (-0.0134,1.00) (-0.0134,1.00) (-0.0178,0.999) (-0.0179,0.999) (-0.0179,0.999) (-0.0201,0.999) (-0.0222,0.999) (-0.0223,0.999) (-0.0225,0.999) (-0.0266,0.998) (-0.0268,0.998) (-0.0270,0.998) (-0.0290,0.998) (-0.0310,0.998) (-0.0313,0.998) (-0.0315,0.997) (-0.0354,0.997) (-0.0357,0.997) (-0.0361,0.997) (-0.0379,0.996) (-0.0397,0.996) (-0.0402,0.996) (-0.0407,0.996) (-0.0441,0.995) (-0.0446,0.995) (-0.0453,0.994) (-0.0469,0.994) (-0.0484,0.994) (-0.0491,0.993) (-0.0499,0.993) (-0.0527,0.992) (-0.0536,0.992) (-0.0545,0.992) (-0.0558,0.991) (-0.0570,0.991) (-0.0580,0.990) (-0.0592,0.990) (-0.0613,0.989) (-0.0625,0.988) (-0.0639,0.988) (-0.0647,0.987) (-0.0655,0.987) (-0.0670,0.986) (-0.0686,0.985) (-0.0697,0.985) (-0.0714,0.984) (-0.0733,0.983) (-0.0737,0.983) (-0.0739,0.982) (-0.0759,0.981) (-0.0781,0.980) (-0.0781,0.980) (-0.0804,0.978) (-0.0823,0.977) (-0.0830,0.976) (-0.0848,0.975) (-0.0864,0.974) (-0.0879,0.972) (-0.0893,0.971) (-0.0904,0.970) (-0.0929,0.968) (-0.0938,0.967) (-0.0945,0.966) (-0.0979,0.962) (-0.0982,0.962) (-0.0984,0.962) (-0.100,0.960) (-0.100,0.959) (-0.102,0.957) (-0.103,0.956) (-0.103,0.956) (-0.106,0.951) (-0.107,0.949) (-0.109,0.947) (-0.110,0.945) (-0.112,0.941) (-0.112,0.940) (-0.114,0.937) (-0.114,0.936) (-0.114,0.935) (-0.115,0.933) (-0.116,0.931) (-0.117,0.928) (-0.118,0.927) (-0.118,0.924) (-0.119,0.923) (-0.120,0.920) (-0.120,0.917) (-0.121,0.916) (-0.121,0.912) (-0.122,0.910) (-0.123,0.905) (-0.123,0.902) (-0.123,0.900) (-0.124,0.892) (-0.125,0.883) (-0.125,0.879) (-0.125,0.878) (-0.125,0.875) 
            };
            \addplot[color = green!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (0.875,-0.125) (0.878,-0.125) (0.879,-0.125) (0.883,-0.125) (0.892,-0.124) (0.900,-0.123) (0.902,-0.123) (0.905,-0.123) (0.910,-0.122) (0.912,-0.121) (0.916,-0.121) (0.917,-0.120) (0.920,-0.120) (0.924,-0.118) (0.927,-0.118) (0.928,-0.117) (0.930,-0.116) (0.931,-0.116) (0.933,-0.115) (0.935,-0.114) (0.936,-0.114) (0.937,-0.114) (0.939,-0.113) (0.940,-0.112) (0.941,-0.112) (0.941,-0.112) (0.942,-0.111) (0.945,-0.110) (0.946,-0.109) (0.947,-0.109) (0.948,-0.108) (0.949,-0.107) (0.951,-0.106) (0.956,-0.103) (0.956,-0.103) (0.957,-0.102) (0.959,-0.100) (0.960,-0.100) (0.962,-0.0984) (0.962,-0.0982) (0.962,-0.0979) (0.966,-0.0945) (0.967,-0.0938) (0.968,-0.0929) (0.970,-0.0904) (0.971,-0.0893) (0.972,-0.0879) (0.974,-0.0864) (0.975,-0.0848) (0.976,-0.0830) (0.977,-0.0823) (0.978,-0.0804) (0.980,-0.0781) (0.980,-0.0781) (0.981,-0.0759) (0.982,-0.0739) (0.983,-0.0733) (0.984,-0.0714) (0.985,-0.0697) (0.985,-0.0686) (0.986,-0.0670) (0.987,-0.0655) (0.988,-0.0639) (0.988,-0.0625) (0.989,-0.0613) (0.990,-0.0592) (0.990,-0.0580) (0.991,-0.0570) (0.992,-0.0545) (0.992,-0.0536) (0.992,-0.0527) (0.993,-0.0499) (0.993,-0.0491) (0.994,-0.0484) (0.994,-0.0453) (0.995,-0.0446) (0.995,-0.0441) (0.996,-0.0407) (0.996,-0.0402) (0.996,-0.0397) (0.997,-0.0361) (0.997,-0.0357) (0.997,-0.0354) (0.997,-0.0315) (0.998,-0.0313) (0.998,-0.0310) (0.998,-0.0270) (0.998,-0.0268) (0.998,-0.0266) (0.999,-0.0225) (0.999,-0.0223) (0.999,-0.0222) (0.999,-0.0179) (0.999,-0.0179) (0.999,-0.0178) (1.00,-0.0134) (1.00,-0.0134) (1.00,-0.0133) (1.00,-0.0112) (1.00,-0.0111) (1.00,-0.00895) (1.00,-0.00893) (1.00,-0.00891) (1.00,-0.00671) (1.00,-0.00670) (1.00,-0.00668) (1.00,-0.00558) (1.00,-0.00557) (1.00,-0.00447) (1.00,-0.00446) (1.00,-0.00446) (1.00,-0.00335) (1.00,-0.00335) (1.00,-0.00335) (1.00,-0.00223) (1.00,-0.00223) (1.00,-0.00223) (1.00,-0.00112) (1.00,-0.00112) (1.00,0)
            };
            \addlegendentry{$d = 3$}

            \addplot[color = blue!60!white,
                     ultra thick]
            coordinates {
                (1.00,0) (1.00,0.00864) (1.00,0.00893) (1.00,0.00926) (0.999,0.0168) (0.999,0.0179) (0.999,0.0192) (0.998,0.0247) (0.998,0.0268) (0.997,0.0298) (0.997,0.0323) (0.996,0.0357) (0.995,0.0396) (0.995,0.0410) (0.994,0.0446) (0.993,0.0468) (0.991,0.0536) (0.991,0.0548) (0.989,0.0607) (0.988,0.0659) (0.986,0.0714) (0.982,0.0816) (0.980,0.0872) (0.977,0.0941) (0.972,0.107) (0.970,0.112) (0.964,0.124) (0.958,0.137) (0.955,0.143) (0.946,0.160) (0.945,0.162) (0.936,0.179) (0.933,0.183) (0.929,0.191) (0.920,0.206) (0.915,0.214) (0.906,0.228) (0.893,0.249) (0.892,0.250) (0.892,0.250) (0.891,0.252) (0.878,0.271) (0.875,0.275) (0.868,0.286) (0.863,0.292) (0.857,0.301) (0.849,0.313) (0.842,0.321) (0.833,0.333) (0.821,0.349) (0.818,0.354) (0.815,0.357) (0.802,0.374) (0.792,0.387) (0.787,0.393) (0.786,0.394) (0.786,0.394) (0.770,0.413) (0.758,0.429) (0.754,0.433) (0.750,0.437) (0.738,0.452) (0.727,0.464) (0.721,0.471) (0.714,0.479) (0.704,0.490) (0.695,0.500) (0.687,0.509) (0.679,0.518) (0.670,0.527) (0.662,0.536) (0.653,0.546) (0.643,0.556) (0.635,0.564) (0.628,0.571) (0.618,0.582) (0.607,0.593) (0.600,0.600) (0.593,0.607) (0.582,0.618) (0.571,0.628) (0.564,0.635) (0.556,0.643) (0.546,0.653) (0.536,0.662) (0.527,0.670) (0.518,0.679) (0.509,0.687) (0.500,0.695) (0.490,0.704) (0.479,0.714) (0.471,0.721) (0.464,0.727) (0.452,0.738) (0.437,0.750) (0.433,0.754) (0.429,0.758) (0.413,0.770) (0.394,0.786) (0.394,0.786) (0.393,0.787) (0.387,0.792) (0.374,0.802) (0.357,0.815) (0.354,0.818) (0.349,0.821) (0.333,0.833) (0.325,0.839) (0.321,0.842) (0.313,0.849) (0.304,0.855) (0.301,0.857) (0.292,0.863) (0.286,0.868) (0.271,0.878) (0.252,0.891) (0.250,0.892) (0.250,0.892) (0.249,0.893) (0.228,0.906) (0.214,0.915) (0.206,0.920) (0.191,0.929) (0.183,0.933) (0.179,0.936) (0.162,0.945) (0.160,0.946) (0.143,0.955) (0.137,0.958) (0.124,0.964) (0.112,0.970) (0.107,0.972) (0.0941,0.977) (0.0872,0.980) (0.0816,0.982) (0.0714,0.986) (0.0659,0.988) (0.0607,0.989) (0.0548,0.991) (0.0536,0.991) (0.0468,0.993) (0.0411,0.995) (0.0357,0.996) (0.0323,0.997) (0.0298,0.997) (0.0268,0.998) (0.0247,0.998) (0.0192,0.999) (0.0179,0.999) (0.0168,0.999) (0.00926,1.00) (0.00893,1.00) (0,1.00)
            };
            \addplot[color = blue!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (0,1.00) (-0.000595,1.00) (-0.000595,1.00) (-0.000595,1.00) (-0.00119,1.00) (-0.00119,1.00) (-0.00119,1.00) (-0.00178,1.00) (-0.00179,1.00) (-0.00179,1.00) (-0.00238,1.00) (-0.00238,1.00) (-0.00238,1.00) (-0.00297,1.00) (-0.00298,1.00) (-0.00357,1.00) (-0.00357,1.00) (-0.00357,1.00) (-0.00476,1.00) (-0.00476,1.00) (-0.00477,1.00) (-0.00594,1.00) (-0.00595,1.00) (-0.00596,1.00) (-0.00713,1.00) (-0.00714,1.00) (-0.00716,1.00) (-0.00831,1.00) (-0.00833,1.00) (-0.00835,1.00) (-0.00950,1.00) (-0.00952,1.00) (-0.00955,1.00) (-0.0107,1.00) (-0.0119,0.999) (-0.0119,0.999) (-0.0119,0.999) (-0.0142,0.999) (-0.0143,0.999) (-0.0143,0.999) (-0.0155,0.999) (-0.0166,0.999) (-0.0167,0.999) (-0.0167,0.999) (-0.0189,0.998) (-0.0190,0.998) (-0.0192,0.998) (-0.0202,0.998) (-0.0213,0.998) (-0.0214,0.998) (-0.0216,0.998) (-0.0236,0.997) (-0.0238,0.997) (-0.0240,0.997) (-0.0250,0.997) (-0.0260,0.997) (-0.0262,0.997) (-0.0264,0.997) (-0.0283,0.996) (-0.0286,0.996) (-0.0288,0.996) (-0.0298,0.995) (-0.0306,0.995) (-0.0310,0.995) (-0.0313,0.995) (-0.0330,0.994) (-0.0333,0.994) (-0.0337,0.994) (-0.0345,0.993) (-0.0353,0.993) (-0.0357,0.993) (-0.0362,0.993) (-0.0376,0.992) (-0.0381,0.992) (-0.0386,0.991) (-0.0393,0.991) (-0.0399,0.991) (-0.0405,0.990) (-0.0411,0.990) (-0.0422,0.989) (-0.0429,0.989) (-0.0436,0.988) (-0.0440,0.988) (-0.0445,0.988) (-0.0452,0.987) (-0.0461,0.986) (-0.0467,0.986) (-0.0476,0.985) (-0.0486,0.984) (-0.0488,0.984) (-0.0490,0.984) (-0.0500,0.983) (-0.0512,0.982) (-0.0512,0.982) (-0.0517,0.981) (-0.0524,0.980) (-0.0534,0.979) (-0.0537,0.979) (-0.0548,0.977) (-0.0556,0.976) (-0.0563,0.975) (-0.0571,0.974) (-0.0578,0.972) (-0.0583,0.972) (-0.0590,0.970) (-0.0595,0.969) (-0.0599,0.968) (-0.0607,0.967) (-0.0618,0.964) (-0.0619,0.964) (-0.0620,0.963) (-0.0625,0.962) (-0.0630,0.960) (-0.0631,0.960) (-0.0632,0.960) (-0.0640,0.957) (-0.0643,0.956) (-0.0648,0.953) (-0.0649,0.953) (-0.0655,0.950) (-0.0658,0.947) (-0.0660,0.943) (-0.0667,0.933) 
            };
            \addplot[color = blue!60!white,
                     ultra thick,
                     forget plot]
            coordinates {
                (0.933,-0.0667) (0.943,-0.0660) (0.947,-0.0658) (0.950,-0.0655) (0.952,-0.0650) (0.953,-0.0649) (0.953,-0.0648) (0.956,-0.0643) (0.957,-0.0640) (0.960,-0.0632) (0.960,-0.0631) (0.960,-0.0630) (0.962,-0.0625) (0.963,-0.0620) (0.964,-0.0619) (0.964,-0.0618) (0.967,-0.0607) (0.968,-0.0599) (0.969,-0.0595) (0.970,-0.0590) (0.972,-0.0583) (0.972,-0.0578) (0.974,-0.0571) (0.975,-0.0563) (0.976,-0.0556) (0.977,-0.0548) (0.979,-0.0537) (0.979,-0.0534) (0.980,-0.0524) (0.981,-0.0517) (0.982,-0.0512) (0.982,-0.0512) (0.983,-0.0500) (0.984,-0.0490) (0.984,-0.0486) (0.985,-0.0476) (0.986,-0.0467) (0.986,-0.0461) (0.987,-0.0452) (0.988,-0.0445) (0.988,-0.0436) (0.989,-0.0429) (0.989,-0.0422) (0.990,-0.0411) (0.990,-0.0405) (0.991,-0.0399) (0.991,-0.0386) (0.992,-0.0381) (0.992,-0.0376) (0.993,-0.0362) (0.993,-0.0357) (0.993,-0.0353) (0.994,-0.0337) (0.994,-0.0333) (0.994,-0.0330) (0.995,-0.0313) (0.995,-0.0310) (0.995,-0.0306) (0.996,-0.0288) (0.996,-0.0286) (0.996,-0.0283) (0.997,-0.0264) (0.997,-0.0262) (0.997,-0.0260) (0.997,-0.0240) (0.997,-0.0238) (0.997,-0.0236) (0.998,-0.0216) (0.998,-0.0214) (0.998,-0.0213) (0.998,-0.0192) (0.998,-0.0190) (0.998,-0.0189) (0.999,-0.0167) (0.999,-0.0167) (0.999,-0.0166) (0.999,-0.0143) (0.999,-0.0143) (0.999,-0.0142) (0.999,-0.0119) (0.999,-0.0119) (0.999,-0.0119) (1.00,-0.0107) (1.00,-0.0107) (1.00,-0.00955) (1.00,-0.00952) (1.00,-0.00950) (1.00,-0.00835) (1.00,-0.00833) (1.00,-0.00831) (1.00,-0.00716) (1.00,-0.00714) (1.00,-0.00713) (1.00,-0.00596) (1.00,-0.00595) (1.00,-0.00594) (1.00,-0.00477) (1.00,-0.00476) (1.00,-0.00476) (1.00,-0.00357) (1.00,-0.00357) (1.00,-0.00357) (1.00,-0.00298) (1.00,-0.00297) (1.00,-0.00238) (1.00,-0.00238) (1.00,-0.00238) (1.00,-0.00179) (1.00,-0.00179) (1.00,-0.00178) (1.00,-0.00119) (1.00,-0.00119) (1.00,-0.00119) (1.00,-0.000595) (1.00,-0.000595) (1.00,0)
            };
            \addlegendentry{$d = 4$}
        \end{axis}
    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
        \begin{axis}[title = {$\mathcal{Q}$-norm \& dual $\mathcal{Q}$-norm $1$-dimensional unit spheres $[d = 2]$},
                     xmin =  {-1 - 0.1},
                     xmax = {1 + 0.1},
                     ymin = {-1 - 0.1},
                     ymax = {1 + 0.1},
                     axis equal image,
                     xtick = {-1, 0, 1},
                     ytick = {-1, 0, 1},
                     extra x ticks = {0},
                     extra x tick style = {grid = major},
                     extra y ticks = {0},
                     extra y tick style = {grid = major},
                     ]            

            \addplot[color = red!60!white,
                     ultra thick]
            coordinates {
                (-1.00,0) (-1.00,0.00893) (-1.00,0.00894) (-1.00,0.0178) (-1.00,0.0179) (-1.00,0.0179) (-1.00,0.0267) (-1.00,0.0268) (-1.00,0.0269) (-1.00,0.0356) (-1.00,0.0357) (-1.00,0.0359) (-0.999,0.0444) (-0.999,0.0446) (-0.999,0.0532) (-0.999,0.0536) (-0.999,0.0539) (-0.999,0.0708) (-0.999,0.0714) (-0.999,0.0721) (-0.997,0.106) (-0.997,0.107) (-0.997,0.109) (-0.995,0.140) (-0.994,0.143) (-0.994,0.146) (-0.992,0.174) (-0.991,0.179) (-0.991,0.183) (-0.988,0.208) (-0.987,0.214) (-0.986,0.221) (-0.983,0.242) (-0.982,0.250) (-0.980,0.260) (-0.978,0.275) (-0.976,0.286) (-0.973,0.299) (-0.972,0.307) (-0.969,0.321) (-0.965,0.339) (-0.965,0.340) (-0.964,0.342) (-0.961,0.357) (-0.957,0.371) (-0.955,0.380) (-0.951,0.393) (-0.948,0.403) (-0.943,0.422) (-0.940,0.429) (-0.939,0.434) (-0.934,0.446) (-0.929,0.463) (-0.928,0.464) (-0.928,0.464) (-0.928,0.465) (-0.917,0.494) (-0.914,0.500) (-0.910,0.509) (-0.904,0.523) (-0.898,0.536) (-0.890,0.552) (-0.889,0.556) (-0.881,0.571) (-0.876,0.581) (-0.862,0.605) (-0.861,0.607) (-0.860,0.609) (-0.857,0.613) (-0.850,0.625) (-0.843,0.636) (-0.838,0.643) (-0.828,0.658) (-0.825,0.662) (-0.812,0.679) (-0.805,0.688) (-0.786,0.711) (-0.784,0.713) (-0.783,0.714) (-0.781,0.717) (-0.762,0.738) (-0.750,0.750) (-0.738,0.762) (-0.731,0.768) (-0.714,0.783) (-0.713,0.785) (-0.711,0.786) (-0.707,0.789) (-0.686,0.807) (-0.666,0.821) (-0.657,0.828) (-0.643,0.838) (-0.626,0.849) (-0.612,0.857) (-0.594,0.868) (-0.571,0.881) (-0.559,0.887) (-0.546,0.893) (-0.523,0.904) (-0.500,0.914) (-0.484,0.921) (-0.462,0.929) (-0.443,0.936) (-0.429,0.940) (-0.399,0.949) (-0.372,0.957) (-0.357,0.961) (-0.352,0.962) (-0.342,0.964) (-0.321,0.969) (-0.303,0.973) (-0.286,0.976) (-0.250,0.982) (-0.250,0.982) (-0.214,0.987) (-0.193,0.990) (-0.179,0.991) (-0.156,0.993) (-0.143,0.994) (-0.133,0.995) (-0.0744,0.999) (-0.0714,0.999) (-0.0689,0.999) (0,1.00) (0.0714,0.999) (0.0744,0.999) (0.107,0.997) (0.133,0.995) (0.143,0.994) (0.156,0.993) (0.193,0.990) (0.214,0.987) (0.250,0.982) (0.250,0.982) (0.286,0.976) (0.303,0.973) (0.321,0.969) (0.342,0.964) (0.352,0.962) (0.357,0.961) (0.372,0.957) (0.399,0.949) (0.429,0.940) (0.443,0.936) (0.463,0.929) (0.464,0.928) (0.484,0.921) (0.500,0.914) (0.508,0.911) (0.523,0.904) (0.546,0.893) (0.559,0.887) (0.571,0.881) (0.594,0.868) (0.612,0.857) (0.626,0.849) (0.643,0.838) (0.657,0.828) (0.666,0.821) (0.686,0.807) (0.707,0.789) (0.711,0.786) (0.713,0.785) (0.714,0.783) (0.738,0.762) (0.750,0.750) (0.750,0.750) (0.762,0.738) (0.781,0.717) (0.783,0.714) (0.784,0.713) (0.786,0.711) (0.805,0.688) (0.812,0.679) (0.825,0.662) (0.828,0.658) (0.838,0.643) (0.843,0.636) (0.857,0.613) (0.860,0.609) (0.861,0.607) (0.862,0.605) (0.876,0.581) (0.881,0.571) (0.889,0.556) (0.890,0.552) (0.898,0.536) (0.904,0.523) (0.910,0.509) (0.914,0.500) (0.917,0.494) (0.928,0.465) (0.928,0.464) (0.928,0.464) (0.929,0.463) (0.934,0.446) (0.939,0.434) (0.940,0.429) (0.943,0.422) (0.948,0.403) (0.951,0.393) (0.955,0.380) (0.957,0.371) (0.961,0.357) (0.964,0.342) (0.965,0.340) (0.965,0.339) (0.969,0.321) (0.972,0.307) (0.973,0.299) (0.976,0.286) (0.978,0.275) (0.980,0.260) (0.982,0.250) (0.983,0.242) (0.986,0.221) (0.987,0.214) (0.988,0.208) (0.991,0.183) (0.991,0.179) (0.992,0.174) (0.994,0.146) (0.994,0.143) (0.995,0.140) (0.997,0.109) (0.997,0.107) (0.997,0.106) (0.999,0.0721) (0.999,0.0714) (0.999,0.0708) (0.999,0.0539) (0.999,0.0536) (0.999,0.0532) (0.999,0.0446) (0.999,0.0444) (1.00,0.0359) (1.00,0.0357) (1.00,0.0356) (1.00,0.0269) (1.00,0.0268) (1.00,0.0267) (1.00,0.0179) (1.00,0.0179) (1.00,0.0178) (1.00,0.00894) (1.00,0.00893) (1.00,0.00892) (1.00,0)
            };
            \addplot[color = red!60!white,
                     ultra thick]
            coordinates {
                (-1.00,0) (-1.00,-0.00892) (-1.00,-0.00893) (-1.00,-0.00894) (-1.00,-0.0178) (-1.00,-0.0179) (-1.00,-0.0179) (-1.00,-0.0267) (-1.00,-0.0268) (-1.00,-0.0269) (-1.00,-0.0356) (-1.00,-0.0357) (-1.00,-0.0359) (-0.999,-0.0444) (-0.999,-0.0446) (-0.999,-0.0532) (-0.999,-0.0536) (-0.999,-0.0539) (-0.999,-0.0708) (-0.999,-0.0714) (-0.999,-0.0721) (-0.997,-0.106) (-0.997,-0.107) (-0.997,-0.109) (-0.995,-0.140) (-0.994,-0.143) (-0.994,-0.146) (-0.992,-0.174) (-0.991,-0.179) (-0.991,-0.183) (-0.988,-0.208) (-0.987,-0.214) (-0.986,-0.221) (-0.983,-0.242) (-0.982,-0.250) (-0.980,-0.260) (-0.978,-0.275) (-0.976,-0.286) (-0.973,-0.299) (-0.972,-0.307) (-0.969,-0.321) (-0.965,-0.339) (-0.965,-0.340) (-0.964,-0.342) (-0.961,-0.357) (-0.957,-0.371) (-0.955,-0.380) (-0.951,-0.393) (-0.948,-0.403) (-0.943,-0.422) (-0.940,-0.429) (-0.939,-0.434) (-0.934,-0.446) (-0.929,-0.463) (-0.928,-0.464) (-0.928,-0.464) (-0.928,-0.465) (-0.917,-0.494) (-0.914,-0.500) (-0.910,-0.509) (-0.904,-0.523) (-0.898,-0.536) (-0.890,-0.552) (-0.889,-0.556) (-0.881,-0.571) (-0.876,-0.581) (-0.862,-0.605) (-0.861,-0.607) (-0.860,-0.609) (-0.857,-0.613) (-0.843,-0.636) (-0.838,-0.643) (-0.828,-0.658) (-0.825,-0.662) (-0.812,-0.679) (-0.805,-0.688) (-0.786,-0.711) (-0.784,-0.713) (-0.783,-0.714) (-0.781,-0.717) (-0.762,-0.738) (-0.749,-0.750) (-0.738,-0.762) (-0.714,-0.783) (-0.713,-0.785) (-0.711,-0.786) (-0.707,-0.789) (-0.686,-0.807) (-0.666,-0.821) (-0.657,-0.828) (-0.643,-0.838) (-0.626,-0.849) (-0.612,-0.857) (-0.594,-0.868) (-0.571,-0.881) (-0.559,-0.887) (-0.546,-0.893) (-0.523,-0.904) (-0.500,-0.914) (-0.484,-0.921) (-0.462,-0.929) (-0.443,-0.936) (-0.429,-0.940) (-0.409,-0.946) (-0.399,-0.949) (-0.372,-0.957) (-0.357,-0.961) (-0.352,-0.962) (-0.342,-0.964) (-0.321,-0.969) (-0.303,-0.973) (-0.286,-0.976) (-0.250,-0.982) (-0.250,-0.982) (-0.214,-0.987) (-0.193,-0.990) (-0.156,-0.993) (-0.143,-0.994) (-0.133,-0.995) (-0.0744,-0.999) (-0.0714,-0.999) (0,-1.00) (0.0689,-0.999) (0.0689,-0.999) (0.0714,-0.999) (0.0744,-0.999) (0.133,-0.995) (0.143,-0.994) (0.156,-0.993) (0.193,-0.990) (0.214,-0.987) (0.250,-0.982) (0.250,-0.982) (0.286,-0.976) (0.303,-0.973) (0.321,-0.969) (0.342,-0.964) (0.352,-0.962) (0.357,-0.961) (0.372,-0.957) (0.399,-0.949) (0.409,-0.946) (0.429,-0.940) (0.443,-0.936) (0.462,-0.929) (0.484,-0.921) (0.500,-0.914) (0.508,-0.911) (0.523,-0.904) (0.546,-0.893) (0.559,-0.887) (0.571,-0.881) (0.594,-0.868) (0.612,-0.857) (0.626,-0.849) (0.643,-0.838) (0.657,-0.828) (0.666,-0.821) (0.686,-0.807) (0.707,-0.789) (0.711,-0.786) (0.713,-0.785) (0.714,-0.783) (0.738,-0.762) (0.749,-0.750) (0.762,-0.738) (0.781,-0.717) (0.783,-0.714) (0.784,-0.713) (0.786,-0.711) (0.805,-0.688) (0.812,-0.679) (0.825,-0.662) (0.828,-0.658) (0.838,-0.643) (0.843,-0.636) (0.857,-0.613) (0.860,-0.609) (0.861,-0.607) (0.862,-0.605) (0.876,-0.581) (0.881,-0.571) (0.889,-0.556) (0.890,-0.552) (0.898,-0.536) (0.904,-0.523) (0.910,-0.509) (0.914,-0.500) (0.917,-0.494) (0.928,-0.465) (0.928,-0.464) (0.928,-0.464) (0.929,-0.463) (0.934,-0.446) (0.939,-0.434) (0.940,-0.429) (0.943,-0.422) (0.948,-0.403) (0.951,-0.393) (0.955,-0.380) (0.957,-0.371) (0.961,-0.357) (0.964,-0.342) (0.965,-0.340) (0.965,-0.339) (0.969,-0.321) (0.972,-0.307) (0.973,-0.299) (0.976,-0.286) (0.978,-0.275) (0.980,-0.260) (0.982,-0.250) (0.983,-0.242) (0.986,-0.221) (0.987,-0.214) (0.988,-0.208) (0.991,-0.183) (0.991,-0.179) (0.992,-0.174) (0.994,-0.146) (0.994,-0.143) (0.995,-0.140) (0.997,-0.109) (0.997,-0.107) (0.997,-0.106) (0.998,-0.0893) (0.998,-0.0883) (0.999,-0.0721) (0.999,-0.0714) (0.999,-0.0708) (0.999,-0.0539) (0.999,-0.0536) (0.999,-0.0532) (0.999,-0.0446) (0.999,-0.0444) (1.00,-0.0359) (1.00,-0.0357) (1.00,-0.0356) (1.00,-0.0269) (1.00,-0.0268) (1.00,-0.0267) (1.00,-0.0179) (1.00,-0.0179) (1.00,-0.0178) (1.00,-0.00894) (1.00,-0.00893) (1.00,0)
            };

            \addplot[color = green!60!white,
                     ultra thick]
            coordinates {
                (-1.00,0) (-1.00,0.00893) (-1.00,0.00897) (-1.00,0.0177) (-1.00,0.0179) (-1.00,0.0180) (-0.999,0.0264) (-0.999,0.0268) (-0.999,0.0271) (-0.999,0.0351) (-0.999,0.0357) (-0.999,0.0364) (-0.998,0.0437) (-0.998,0.0446) (-0.997,0.0523) (-0.997,0.0536) (-0.997,0.0550) (-0.995,0.0692) (-0.995,0.0714) (-0.995,0.0740) (-0.990,0.102) (-0.990,0.107) (-0.988,0.113) (-0.984,0.135) (-0.982,0.143) (-0.979,0.153) (-0.976,0.166) (-0.972,0.179) (-0.967,0.195) (-0.966,0.198) (-0.964,0.204) (-0.961,0.214) (-0.956,0.228) (-0.952,0.238) (-0.948,0.250) (-0.945,0.258) (-0.934,0.283) (-0.933,0.286) (-0.932,0.288) (-0.929,0.296) (-0.925,0.304) (-0.919,0.317) (-0.917,0.321) (-0.912,0.329) (-0.905,0.345) (-0.898,0.357) (-0.890,0.373) (-0.887,0.378) (-0.879,0.393) (-0.857,0.429) (-0.834,0.464) (-0.822,0.482) (-0.822,0.482) (-0.809,0.500) (-0.803,0.509) (-0.786,0.531) (-0.783,0.534) (-0.782,0.536) (-0.780,0.539) (-0.763,0.560) (-0.753,0.571) (-0.742,0.585) (-0.729,0.600) (-0.723,0.607) (-0.720,0.610) (-0.714,0.617) (-0.707,0.625) (-0.698,0.635) (-0.690,0.643) (-0.679,0.655) (-0.675,0.659) (-0.666,0.667) (-0.654,0.679) (-0.651,0.682) (-0.643,0.690) (-0.626,0.706) (-0.616,0.714) (-0.600,0.729) (-0.581,0.745) (-0.576,0.750) (-0.574,0.751) (-0.571,0.754) (-0.547,0.773) (-0.531,0.786) (-0.519,0.795) (-0.500,0.809) (-0.490,0.816) (-0.482,0.821) (-0.429,0.857) (-0.367,0.893) (-0.362,0.896) (-0.357,0.898) (-0.327,0.914) (-0.295,0.929) (-0.290,0.931) (-0.286,0.933) (-0.252,0.947) (-0.240,0.952) (-0.214,0.961) (-0.210,0.962) (-0.204,0.964) (-0.179,0.972) (-0.166,0.976) (-0.143,0.982) (-0.142,0.982) (-0.118,0.987) (-0.0855,0.993) (-0.0714,0.995) (-0.0635,0.996) (0,1.00) (0.0714,0.995) (0.0855,0.993) (0.107,0.990) (0.118,0.987) (0.143,0.982) (0.166,0.976) (0.179,0.972) (0.204,0.964) (0.210,0.962) (0.214,0.961) (0.240,0.952) (0.252,0.947) (0.286,0.933) (0.290,0.931) (0.295,0.929) (0.321,0.917) (0.327,0.914) (0.333,0.911) (0.357,0.898) (0.362,0.896) (0.367,0.893) (0.396,0.877) (0.429,0.857) (0.482,0.821) (0.490,0.816) (0.500,0.809) (0.519,0.795) (0.531,0.786) (0.547,0.773) (0.571,0.754) (0.574,0.751) (0.576,0.750) (0.581,0.745) (0.600,0.729) (0.616,0.714) (0.626,0.706) (0.643,0.690) (0.651,0.682) (0.654,0.679) (0.666,0.667) (0.675,0.659) (0.690,0.643) (0.698,0.635) (0.714,0.617) (0.720,0.610) (0.723,0.607) (0.729,0.600) (0.742,0.585) (0.750,0.576) (0.754,0.571) (0.763,0.560) (0.780,0.539) (0.782,0.536) (0.783,0.534) (0.786,0.531) (0.803,0.509) (0.809,0.500) (0.822,0.482) (0.822,0.482) (0.834,0.464) (0.840,0.456) (0.857,0.429) (0.879,0.393) (0.887,0.378) (0.890,0.373) (0.893,0.367) (0.898,0.357) (0.905,0.345) (0.912,0.329) (0.917,0.321) (0.919,0.317) (0.925,0.304) (0.929,0.296) (0.932,0.288) (0.933,0.286) (0.934,0.283) (0.945,0.258) (0.948,0.250) (0.952,0.238) (0.956,0.228) (0.961,0.214) (0.964,0.204) (0.966,0.198) (0.967,0.195) (0.972,0.179) (0.976,0.166) (0.979,0.153) (0.982,0.143) (0.984,0.135) (0.988,0.113) (0.990,0.107) (0.990,0.102) (0.995,0.0740) (0.995,0.0714) (0.995,0.0692) (0.997,0.0550) (0.997,0.0536) (0.997,0.0523) (0.998,0.0446) (0.998,0.0437) (0.999,0.0364) (0.999,0.0357) (0.999,0.0351) (0.999,0.0271) (0.999,0.0268) (0.999,0.0264) (1.00,0.0180) (1.00,0.0179) (1.00,0.0177) (1.00,0.00897) (1.00,0.00893) (1.00,0.00889) (1.00,0)
            };
            \addplot[color = green!60!white,
                     ultra thick]
            coordinates {
                (-1.00,0) (-1.00,-0.00889) (-1.00,-0.00893) (-1.00,-0.00897) (-1.00,-0.0177) (-1.00,-0.0179) (-1.00,-0.0180) (-0.999,-0.0264) (-0.999,-0.0268) (-0.999,-0.0271) (-0.999,-0.0351) (-0.999,-0.0357) (-0.999,-0.0364) (-0.998,-0.0437) (-0.998,-0.0446) (-0.997,-0.0523) (-0.997,-0.0536) (-0.997,-0.0550) (-0.995,-0.0692) (-0.995,-0.0714) (-0.995,-0.0740) (-0.990,-0.102) (-0.990,-0.107) (-0.988,-0.113) (-0.984,-0.135) (-0.982,-0.143) (-0.979,-0.153) (-0.976,-0.166) (-0.972,-0.179) (-0.967,-0.195) (-0.966,-0.198) (-0.964,-0.204) (-0.961,-0.214) (-0.956,-0.228) (-0.952,-0.238) (-0.948,-0.250) (-0.945,-0.258) (-0.934,-0.283) (-0.933,-0.286) (-0.932,-0.288) (-0.929,-0.296) (-0.925,-0.304) (-0.919,-0.317) (-0.917,-0.321) (-0.912,-0.329) (-0.905,-0.345) (-0.898,-0.357) (-0.890,-0.373) (-0.887,-0.378) (-0.879,-0.393) (-0.874,-0.401) (-0.857,-0.429) (-0.834,-0.464) (-0.822,-0.482) (-0.822,-0.482) (-0.809,-0.500) (-0.803,-0.509) (-0.786,-0.531) (-0.783,-0.534) (-0.782,-0.536) (-0.780,-0.539) (-0.763,-0.560) (-0.753,-0.571) (-0.742,-0.585) (-0.729,-0.600) (-0.723,-0.607) (-0.720,-0.610) (-0.714,-0.617) (-0.698,-0.635) (-0.690,-0.643) (-0.679,-0.655) (-0.675,-0.659) (-0.666,-0.667) (-0.654,-0.679) (-0.651,-0.682) (-0.643,-0.690) (-0.626,-0.706) (-0.616,-0.714) (-0.600,-0.729) (-0.581,-0.745) (-0.576,-0.750) (-0.574,-0.751) (-0.571,-0.754) (-0.547,-0.773) (-0.531,-0.786) (-0.519,-0.795) (-0.500,-0.809) (-0.490,-0.816) (-0.482,-0.821) (-0.460,-0.837) (-0.429,-0.857) (-0.367,-0.893) (-0.362,-0.896) (-0.357,-0.898) (-0.327,-0.914) (-0.295,-0.929) (-0.290,-0.931) (-0.286,-0.933) (-0.253,-0.946) (-0.252,-0.947) (-0.240,-0.952) (-0.214,-0.961) (-0.210,-0.962) (-0.204,-0.964) (-0.179,-0.972) (-0.166,-0.976) (-0.143,-0.982) (-0.142,-0.982) (-0.118,-0.987) (-0.0855,-0.993) (-0.0714,-0.995) (0,-1.00) (0.0635,-0.996) (0.0635,-0.996) (0.0714,-0.995) (0.0855,-0.993) (0.118,-0.987) (0.142,-0.982) (0.143,-0.982) (0.166,-0.976) (0.179,-0.972) (0.204,-0.964) (0.210,-0.962) (0.214,-0.961) (0.240,-0.952) (0.252,-0.947) (0.253,-0.946) (0.286,-0.933) (0.290,-0.931) (0.295,-0.929) (0.327,-0.914) (0.333,-0.911) (0.357,-0.898) (0.362,-0.896) (0.367,-0.893) (0.396,-0.877) (0.429,-0.857) (0.482,-0.821) (0.490,-0.816) (0.500,-0.809) (0.519,-0.795) (0.531,-0.786) (0.547,-0.773) (0.571,-0.754) (0.574,-0.751) (0.576,-0.750) (0.581,-0.745) (0.600,-0.729) (0.616,-0.714) (0.626,-0.706) (0.643,-0.690) (0.651,-0.682) (0.654,-0.679) (0.666,-0.667) (0.675,-0.659) (0.690,-0.643) (0.698,-0.635) (0.714,-0.617) (0.720,-0.610) (0.723,-0.607) (0.729,-0.600) (0.742,-0.585) (0.750,-0.576) (0.754,-0.571) (0.763,-0.560) (0.780,-0.539) (0.782,-0.536) (0.783,-0.534) (0.786,-0.531) (0.803,-0.509) (0.809,-0.500) (0.822,-0.482) (0.822,-0.482) (0.834,-0.464) (0.857,-0.429) (0.879,-0.393) (0.887,-0.378) (0.890,-0.373) (0.893,-0.367) (0.898,-0.357) (0.905,-0.345) (0.913,-0.329) (0.917,-0.321) (0.919,-0.317) (0.925,-0.304) (0.929,-0.296) (0.932,-0.288) (0.933,-0.286) (0.934,-0.283) (0.945,-0.258) (0.948,-0.250) (0.952,-0.238) (0.956,-0.228) (0.961,-0.214) (0.964,-0.204) (0.966,-0.198) (0.967,-0.195) (0.972,-0.179) (0.976,-0.166) (0.979,-0.153) (0.982,-0.143) (0.984,-0.135) (0.988,-0.113) (0.990,-0.107) (0.990,-0.102) (0.993,-0.0893) (0.993,-0.0859) (0.995,-0.0740) (0.995,-0.0714) (0.995,-0.0692) (0.997,-0.0550) (0.997,-0.0536) (0.997,-0.0523) (0.998,-0.0446) (0.998,-0.0437) (0.999,-0.0364) (0.999,-0.0357) (0.999,-0.0351) (0.999,-0.0271) (0.999,-0.0268) (0.999,-0.0264) (1.00,-0.0180) (1.00,-0.0179) (1.00,-0.0177) (1.00,-0.00897) (1.00,-0.00893) (1.00,0) 
            };
        \end{axis}
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
        \begin{axis}[title = {Flat region in the slice $(p, p, q)$ of $\mathcal{R}_{3,2}$},
                     xmin =  -0.1,
                     xmax = {1 + 0.1},
                     ymin = -0.1,
                     ymax = {2/3 + 0.1},
                     axis equal image,
                     xtick = {0, 0.5, 1},
                     ytick = {0, 0.5, 2/3},
                     yticklabels = {0, 0.5, \nicefrac{2}{3}},
                     extra x ticks = {0},
                     extra x tick style = {grid = major},
                     extra y ticks = {0},
                     extra y tick style = {grid = major},
                     ]
            \fill[blue!25!white] (0, 0) -- (0, {2 / 3}) -- ({1 / 9}, {2 / 3}) -- cycle;
                     
            \addplot[line width = 0pt, draw = orange!25!white, fill = orange!25!white]
            coordinates {
                (0,0.658) (0.0171,0.661) (0.0178,0.661) (0.0180,0.661) (0.0357,0.663) (0.0501,0.664) (0.0576,0.665) (0.0714,0.666) (0.0839,0.666) (0.0951,0.666) (0.107,0.667) (0.119,0.667) (0.131,0.666) (0.143,0.666) (0.156,0.665) (0.165,0.665) (0.179,0.664) (0.195,0.662) (0.198,0.662) (0.214,0.660) (0.230,0.658) (0.235,0.657) (0.250,0.655) (0.261,0.653) (0.278,0.650) (0.286,0.649) (0.291,0.648) (0.304,0.645) (0.313,0.643) (0.320,0.641) (0.321,0.641) (0.324,0.640) (0.348,0.634) (0.357,0.632) (0.373,0.627) (0.376,0.626) (0.393,0.621) (0.404,0.618) (0.425,0.611) (0.429,0.609) (0.435,0.607) (0.456,0.599) (0.464,0.596) (0.482,0.589) (0.483,0.589) (0.500,0.581) (0.507,0.578) (0.518,0.574) (0.522,0.571) (0.532,0.567) (0.536,0.565) (0.548,0.559) (0.556,0.556) (0.571,0.547) (0.593,0.536) (0.602,0.531) (0.607,0.528) (0.625,0.518) (0.626,0.517) (0.643,0.507) (0.647,0.504) (0.654,0.500) (0.661,0.495) (0.669,0.490) (0.679,0.484) (0.681,0.482) (0.690,0.476) (0.706,0.464) (0.711,0.461) (0.714,0.458) (0.731,0.445) (0.741,0.438) (0.750,0.430) (0.751,0.430) (0.752,0.429) (0.770,0.413) (0.786,0.400) (0.789,0.397) (0.793,0.393) (0.808,0.379) (0.821,0.366) (0.826,0.361) (0.830,0.357) (0.843,0.343) (0.857,0.327) (0.860,0.324) (0.862,0.321) (0.876,0.305) (0.884,0.295) (0.891,0.286) (0.892,0.285) (0.893,0.283) (0.907,0.264) (0.916,0.250) (0.921,0.242) (0.929,0.230) (0.934,0.220) (0.938,0.214) (0.946,0.198) (0.947,0.197) (0.949,0.194) (0.956,0.179) (0.959,0.173) (0.964,0.161) (0.964,0.161) (0.970,0.148) (0.972,0.143) (0.976,0.131) (0.979,0.122) (0.982,0.113) (0.983,0.108) (0.984,0.107) (0.985,0.105) (0.987,0.0945) (0.989,0.0893) (0.991,0.0807) (0.991,0.0801) (0.991,0.0791) (0.992,0.0728) (0.993,0.0714) (0.993,0.0694) (0.994,0.0653) (0.994,0.0625) (0.995,0.0585) (0.995,0.0577) (0.996,0.0555) (0.996,0.0536) (0.996,0.0500) (0.997,0.0480) (0.997,0.0446) (0.997,0.0421) (0.998,0.0378) (0.998,0.0357) (0.998,0.0340) (0.999,0.0279) (0.999,0.0268) (0.999,0.0258) (0.999,0.0184) (1.00,0.0179) (1.00,0.0174) (1.00,0.00905) (1.00,0.00893) (1.00,0.00881) (1.00,0) (0,0)
            };

            \coordinate (insetStart) at (0.02, {2/3 - 0.02});
            \coordinate (insetEnd) at (0.2, 0.5);

            \draw[-, semithick] (insetStart.center) -- ([xshift=10]insetEnd);
        \end{axis}

        \begin{axis}[at={(insetEnd)},
                     anchor = north west,
                     tiny,
                     axis background/.style = {fill = white},
                     xmin =  0,
                     xmax = 0.1,
                     ymin = 0.66,
                     ymax = 0.67,
                     axis equal,
                     axis on top,
                     axis line style = semithick,
                     ticks = none,
                     ]
            \fill[blue!25!white] (0, 0) -- (0, {2 / 3}) -- ({1 / 9}, {2 / 3}) -- cycle;
                     
            \addplot[line width = 0pt, draw = orange!25!white, fill = orange!25!white]
            coordinates {
                (0,0.65825) (0.00028771,0.65829) (0.0031723,0.65874) (0.0035714,0.65880) (0.0040029,0.65887) (0.0066145,0.65926) (0.0071429,0.65933) (0.0077123,0.65942) (0.010061,0.65975) (0.010714,0.65985) (0.011416,0.65995) (0.013513,0.66024) (0.014286,0.66034) (0.015114,0.66046) (0.016968,0.66070) (0.017857,0.66081) (0.018807,0.66094) (0.020429,0.66114) (0.021429,0.66127) (0.022494,0.66140) (0.023893,0.66157) (0.025000,0.66170) (0.026176,0.66184) (0.027362,0.66198) (0.028571,0.66212) (0.029852,0.66227) (0.030836,0.66237) (0.032143,0.66251) (0.033523,0.66266) (0.034314,0.66275) (0.035714,0.66289) (0.037189,0.66304) (0.037796,0.66310) (0.039286,0.66325) (0.040850,0.66340) (0.041283,0.66344) (0.042857,0.66358) (0.044506,0.66374) (0.044774,0.66376) (0.046429,0.66390) (0.048158,0.66406) (0.048269,0.66407) (0.050000,0.66421) (0.051768,0.66435) (0.051804,0.66436) (0.053571,0.66449) (0.055273,0.66462) (0.055445,0.66464) (0.057143,0.66476) (0.058781,0.66488) (0.059082,0.66490) (0.060714,0.66500) (0.062294,0.66511) (0.062714,0.66514) (0.064286,0.66523) (0.065810,0.66533) (0.066341,0.66536) (0.067857,0.66545) (0.069331,0.66553) (0.069964,0.66557) (0.071429,0.66564) (0.072857,0.66572) (0.073582,0.66576) (0.075000,0.66582) (0.076386,0.66588) (0.077195,0.66592) (0.078571,0.66598) (0.079919,0.66604) (0.080804,0.66607) (0.082143,0.66612) (0.083457,0.66617) (0.084409,0.66621) (0.085714,0.66625) (0.086999,0.66629) (0.088010,0.66632) (0.089286,0.66636) (0.090545,0.66639) (0.091606,0.66642) (0.092857,0.66645) (0.094095,0.66648) (0.095198,0.66650) (0.096429,0.66652) (0.097649,0.66655) (0.098785,0.66657) (0.10000,0.66658) (0.10000,0)  (0,0)
            };
        \end{axis}
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[site/.style = {circle,
                                            draw = white,
                                            line width = 2pt,
                                            fill = black!80!white,
                                            inner sep = 5pt}]
        
            \coordinate (1) at (90:4em) {};
            \coordinate (2) at (150:4em) {};
            \coordinate (3) at (210:4em) {};
            \coordinate (4) at (270:4em) {};
            \coordinate (5) at (330:4em) {};
            \coordinate (6) at (30:4em) {};

            \foreach \i in {1,...,6}
            \foreach \j in {\i,...,6} {
                \draw[-, line width = 4.5pt, draw = white] (\j.center) -- (\i.center);
                \draw[-, line width = 2.5pt, draw = black] (\j.center) -- (\i.center);
            }

            \draw[-, line width = 2.5pt, draw = red!70!white] (2.center) -- (1.center);
            \draw[-, line width = 2.5pt, draw = red!70!white] (4.center) -- (3.center);
            \draw[-, line width = 2.5pt, draw = red!70!white] (6.center) -- (5.center);

            \foreach \i in {1,...,6}
                \node[site] (v\i) at (\i.center) {};
        \end{tikzpicture}
\begin{tikzpicture}[site/.style = {circle,
                                            draw = white,
                                            line width = 2pt,
                                            fill = black!80!white,
                                            inner sep = 5pt}]
        
            \coordinate (1) at (90:4em) {};
            \coordinate (2) at (162:4em) {};
            \coordinate (3) at (234:4em) {};
            \coordinate (4) at (306:4em) {};
            \coordinate (5) at (18:4em) {};

            \foreach \i in {1,...,5}
            \foreach \j in {\i,...,5} {
                \draw[-, line width = 4.5pt, draw = white] (\j.center) -- (\i.center);
                \draw[-, line width = 2.5pt, draw = black] (\j.center) -- (\i.center);
            }

            \draw[-, line width = 2.5pt, draw = red!70!white] (2.center) -- (1.center);
            \draw[-, line width = 2.5pt, draw = red!70!white] (4.center) -- (3.center);

            \foreach \i in {1,...,4}
                \node[site] (v\i) at (\i.center) {};

            \node[circle, draw = white, line width = 2pt, fill = gray, inner sep = 5pt] (v5) at (5.center) {};
        \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r2) .. controls (m2) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r2) .. controls (m2) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) .. controls (m2) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l2) .. controls (m2) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r2) .. controls (m2) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r2) .. controls (m2) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 1pt, draw = black] (l2) to (r1);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) .. controls (m2) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l2) .. controls (m2) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 1pt, draw = black] (l1) to (r2);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r2) .. controls (m2) and (m3) .. (r3);
        \draw[-, line width = 1pt, draw = black] (r2) .. controls (m2) and (m3) .. (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) .. controls (m1) and (m2) .. (l2);
        \draw[-, line width = 1pt, draw = black] (l1) .. controls (m1) and (m2) .. (l2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r1);
        \draw[-, line width = 1pt, draw = black] (l3) to (r1);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (r1) .. controls (m1) and (m2) .. (r2);
        \draw[-, line width = 1pt, draw = black] (r1) .. controls (m1) and (m2) .. (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) .. controls (m2) and (m3) .. (l3);
        \draw[-, line width = 1pt, draw = black] (l2) .. controls (m2) and (m3) .. (l3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r3);
        \draw[-, line width = 1pt, draw = black] (l1) to (r3);
    \end{tikzpicture} \\
    + 2 \2(
    &\begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r1);
        \draw[-, line width = 1pt, draw = black] (l3) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 1pt, draw = black] (l1) to (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 1pt, draw = black] (l2) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r3);
        \draw[-, line width = 1pt, draw = black] (l1) to (r3);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r1);
        \draw[-, line width = 1pt, draw = black] (l2) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r2);
        \draw[-, line width = 1pt, draw = black] (l1) to (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r3);
        \draw[-, line width = 1pt, draw = black] (l3) to (r3);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r1);
        \draw[-, line width = 1pt, draw = black] (l3) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r3);
        \draw[-, line width = 1pt, draw = black] (l1) to (r3);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r2);
        \draw[-, line width = 1pt, draw = black] (l2) to (r2);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline = (baseline.center),
                        site/.style = {circle,
                                       draw = white,
                                       outer sep = 0.5pt,
                                       fill = black!80!white,
                                       inner sep = 1pt}]
        \node (m1) {};
        \node (m2) [yshift = -0.5em] at (m1.center) {};
        \node (m3) [yshift = -0.5em] at (m2.center) {};
% do not remove
        \node (baseline) [yshift = -0.25em] at (m2.center) {};
% do not remove
        \node[site] (l1) [xshift = -0.5em] at (m1.center) {};
        \node[site] (r1) [xshift = 0.5em] at (m1.center) {};
% do not remove
        \node[site] (l2) [yshift = -0.5em] at (l1.center) {};
        \node[site] (r2) [yshift = -0.5em] at (r1.center) {};
% do not remove
        \node[site] (l3) [yshift = -0.5em] at (l2.center) {};
        \node[site] (r3) [yshift = -0.5em] at (r2.center) {};
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l1) to (r1);
        \draw[-, line width = 1pt, draw = black] (l1) to (r1);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l3) to (r2);
        \draw[-, line width = 1pt, draw = black] (l3) to (r2);
% do not remove
        \draw[-, line width = 2.5pt, draw = white] (l2) to (r3);
        \draw[-, line width = 1pt, draw = black] (l2) to (r3);
    \end{tikzpicture}
    \2) \3].
\end{align*}

\begin{figure}[p]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[domain = -0.2:0.1,
                         xmin =  {-1/72 - 0.001},
                         xmax = 0.001,
                         ymin = -0.75,
                         ymax = 1.25,
                         y post scale = 2,
                         xtick = \empty,
                         ytick = \empty,
                         extra x ticks = {-1/72, 0},
                         extra x tick style = {grid = major},
                         extra x tick labels = {$\tilde{x}$, $0$},
                         extra y ticks = {1/8},
                         extra y tick style = {overlay, grid = major},
                         extra y tick labels = {$g(\lambda_1)$},
                         ]
                \draw[dashed, darkgray, thick] (-0.006, {1 + 65 * -0.006}) -- (-0.005, 1) node[inner sep = 0pt, anchor = south, black] {$f(x)$};
                         
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 108*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 72*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 91*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 64*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 43*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 57*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 36*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 78*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 51*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 15*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 46*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 25*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 19*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 10*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 11*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 17*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 17*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 26*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 69*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 42*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 15*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 39*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 18*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 18*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 24*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 24*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 33*\x};

                \addplot[gray!80!white, opacity = 0.5, thick] {1 + 64*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {5/8 + 37*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/3 + 16*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/8 + \x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/4 - 26*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/4 - 26*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-3/8 - 35*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/4 + 9*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/6 - 21*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/2 - 45*\x};

                \addplot[domain = -0.2:{-1/72}, red!60!white, ultra thick] {-1/2 - 45*\x};
                \addplot[domain = {-1/72}:{-3/220}, red!60!white, ultra thick] {1/4 + 9*\x};
                \addplot[domain = {-3/220}:0, red!60!white, ultra thick] {1 + 64*\x};
                \addplot[domain = 0:0.1, red!60!white, ultra thick] {1 + 108*\x};

                \draw[dashed, darkgray] (-0.015, {1/8}) -- ({-1/72}, {1/8}) node[circle, inner sep = 0pt, minimum size = 2pt, fill = black] {};
            
                \coordinate (insetStart) at (-0.013, 0.1);
                \coordinate (insetEnd) at (-0.01, -0.05);

                \draw[-, ultra thick] (insetStart.center) -- ([xshift=10]insetEnd);
            \end{axis}

            \begin{axis}[at={(insetEnd)},
                         anchor = north west,
                         tiny,
                         axis background/.style = {fill = white},
                         domain = -0.015:-0.013,
                         xmin = -0.0145,
                         xmax = -0.0135,
                         ymin = 0.05,
                         ymax = 0.17,
                         y post scale = 2,
                         axis on top,
                         axis line style = ultra thick,
                         ticks = none,
                         extra x ticks = {-1/72},
                         extra x tick style = {grid = major},
                         ]                         
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 108*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 72*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 91*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 64*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 43*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 57*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 36*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 78*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 51*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 15*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 46*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 25*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 19*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 10*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 11*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 17*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 17*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 26*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 69*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 42*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 15*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {5/8 + 39*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/3 + 18*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/8 + 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/6 - 18*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 24*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/4 - 24*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-3/8 - 33*\x};

                \addplot[gray!80!white, opacity = 0.5, thick] {1 + 64*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {5/8 + 37*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/3 + 16*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/8 + \x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/4 - 26*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/4 - 26*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-3/8 - 35*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/4 + 9*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/6 - 21*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/2 - 45*\x};

                \addplot[domain = -0.2:{-1/72}, red!60!white, ultra thick] {-1/2 - 45*\x};
                \addplot[domain = {-1/72}:{-3/220}, red!60!white, ultra thick] {1/4 + 9*\x};
                \addplot[domain = {-3/220}:0, red!60!white, ultra thick] {1 + 64*\x};

                \draw[dashed, darkgray] (-0.015, {1/8}) -- ({-1/72}, {1/8}) node[circle, inner sep = 0pt, minimum size = 4pt, fill = black] {};
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[domain = -0.1:0.1,
                         xmin =  {-1/20 - 0.005},
                         xmax = 0.005,
                         ymin = -1,
                         ymax = 1.1,
                         y post scale = 2,
                         xtick = \empty,
                         ytick = \empty,
                         extra x ticks = {-1/20, 0},
                         extra x tick style = {grid = major},
                         extra x tick labels = {$\tilde{x}$, $0$},
                         ]
                \draw[dashed, darkgray, thick] (-0.022, {1 + 16 * -0.022}) -- (-0.02, 0.9) node[inner sep = 0pt, anchor = south, black] {$f(x)$};
                         
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 10*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/5 - 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/5 - 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/2 - 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-4/5 - 18*\x};

                \addplot[gray!80!white, opacity = 0.5, thick] {1 + 16*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/4 + \x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/5 - 8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-4/5 - 20*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/2 - 15*\x};

                \addplot[domain = -0.1:{-3/62}, red!60!white, ultra thick] {-1/2 - 15*\x};
                \addplot[domain = {-3/62}:0, red!60!white, ultra thick] {1 + 16*\x};
                \addplot[domain = 0:0.1, red!60!white, ultra thick] {1 + 30*\x};

                \node[circle, inner sep = 0pt, minimum size = 2pt, fill = black] at ({-3/62}, {7/31}) {};
            
                \coordinate (insetStart) at (-0.045, 0.18);
                \coordinate (insetEnd) at (-0.035, -0.257);

                \draw[-, ultra thick] (insetStart.center) -- ([xshift=10]insetEnd);
            \end{axis}

            \begin{axis}[at={(insetEnd)},
                         anchor = north west,
                         tiny,
                         axis background/.style = {fill = white},
                         domain = -0.06:-0.04,
                         xmin = -0.055,
                         xmax = -0.045,
                         ymin = {7/31 + 0.008},
                         ymax = {7/31 - 0.008},
                         y post scale = 2,
                         axis on top,
                         axis line style = ultra thick,
                         ticks = none,
                         extra x ticks = {-1/20},
                         extra x tick style = {grid = major},
                         ]                         
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 30*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 10*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1 + 21*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/5 - 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {1/4 + 3*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/5 - 6*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-1/2 - 12*\x};
                \addplot[blue!80!white, opacity = 0.5, thick] {-4/5 - 18*\x};

                \addplot[gray!80!white, opacity = 0.5, thick] {1 + 16*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {1/4 + \x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/5 - 8*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-4/5 - 20*\x};
                \addplot[gray!80!white, opacity = 0.5, thick] {-1/2 - 15*\x};

                \addplot[domain = -0.1:{-3/62}, red!60!white, ultra thick] {-1/2 - 15*\x};
                \addplot[domain = {-3/62}:0, red!60!white, ultra thick] {1 + 16*\x};

                \node[circle, inner sep = 0pt, minimum size = 4pt, fill = black] at ({-3/62}, {7/31}) {};
            \end{axis}
        \end{tikzpicture}

==> (inline-27) <==
\begin{array}{c|ccccc}
             D_4 & \1\{ 1_{D_4} \1\} & \1\{ r, r^3 \1\} & \1\{ r^2 \1\} & \1\{ s r, s r^3 \1\} & \1\{ s, s r^2 \1\} \\
             \hline
             \chi_{W_1} & 1 & 1 & 1 & 1 & 1 \\
             \chi_{W_2} & 1 & -1 & 1 & -1 & 1 \\
             \chi_{W_3} & 1 & -1 & 1 & 1 & -1 \\
             \chi_{W_4} & 1 & 1 & 1 & -1 & -1 \\
             \chi_{W_5} & 2 & 0 & -2 & 0 & 0
        \end{array}
\begin{tikzpicture}
            \node (m1) {};
    
            \node (tl) [xshift = -2em, yshift =  2em] at (m1.center) {$1$};
            \node (bl) [xshift = -2em, yshift = -2em] at (m1.center) {$2$};
            \node (br) [xshift =  2em, yshift = -2em] at (m1.center) {$3$};
            \node (tr) [xshift =  2em, yshift =  2em] at (m1.center) {$4$};
            
            \draw[-, line width = 1.5pt, draw = black] (tl) -- (bl) -- (br) -- (tr) -- (tl);
        \end{tikzpicture}
\begin{array}{r|l}
            (1)(2)(3)(4) &\text{ identity} \\
            (1, 2, 3, 4) &\text{ $\tfrac{\pi}{4}$ counterclockwise rotation} \\
            (1, 3)(2, 4) &\text{ $\tfrac{2 \pi}{4}$ counterclockwise rotation} \\
            (4, 3, 2, 1) &\text{ $\tfrac{3 \pi}{4}$ counterclockwise rotation} \\
            (1, 2)(3, 4) &\text{ vertical reflection} \\
            (1, 4)(2, 3) &\text{ horizontal reflection} \\
            (1, 3)(2)(4) &\text{ main diagonal reflection } \\
            (2, 4)(1)(3) &\text{ secondary diagonal reflection}
        \end{array}
